On Universal Minkowski Classes of Polytopes: Theory and Applications

This paper establishes the existence, in every dimension, of universal Minkowski classes of configuration-constrained polytopes, with direct applications to set-theoretic control. For any prescribed accuracy, such a class contains an approximation of every compact convex set to that accuracy and admits a jointly affine parameterization of facets and vertices. The construction is explicit and relies on a combinatorial averaging procedure that produces minimal configuration enclosures. In control, these polytopic templates enable convex reformulations of otherwise non-convex problems, including invariant-set computation and control Lyapunov function design. Tutorial examples illustrate both the geometric construction and its control applications.

==> figures/fig1.tex <==
\begin{figure}[!t]
\centering
\begin{tabular}{c|c}

\begin{minipage}{0.22\textwidth}

\begin{center}
\footnotesize
\textbf{ORIGINAL}\\
\textbf{POLYTOPE}
\bigskip
\end{center}

\begin{center}
\begin{tikzpicture}%
	[x={(-0.459592cm, -0.414746cm)},
	y={(0.888130cm, -0.214667cm)},
	z={(0.000044cm, 0.884253cm)},
	scale=0.400000,
	back/.style={dotted, thin},
	edge/.style={color=black, thick},
	facet/.style={fill=black,fill opacity=0.050000},
	vertex/.style={inner sep=0.0pt,circle,draw=black!25!black,fill=black!75!black,thick}]
\coordinate (-3.00000, -3.00000, -1.00000) at (-3.00000, -3.00000, -1.00000);
\coordinate (-3.00000, -3.00000, 1.00000) at (-3.00000, -3.00000, 1.00000);
\coordinate (-3.00000, -1.00000, -3.00000) at (-3.00000, -1.00000, -3.00000);
\coordinate (-3.00000, -1.00000, 3.00000) at (-3.00000, -1.00000, 3.00000);
\coordinate (-3.00000, 1.00000, -3.00000) at (-3.00000, 1.00000, -3.00000);
\coordinate (-3.00000, 1.00000, 3.00000) at (-3.00000, 1.00000, 3.00000);
\coordinate (-3.00000, 3.00000, -1.00000) at (-3.00000, 3.00000, -1.00000);
\coordinate (-3.00000, 3.00000, 1.00000) at (-3.00000, 3.00000, 1.00000);
\coordinate (-1.00000, -3.00000, -3.00000) at (-1.00000, -3.00000, -3.00000);
\coordinate (-1.00000, -3.00000, 3.00000) at (-1.00000, -3.00000, 3.00000);
\coordinate (-1.00000, 3.00000, -3.00000) at (-1.00000, 3.00000, -3.00000);
\coordinate (-1.00000, 3.00000, 3.00000) at (-1.00000, 3.00000, 3.00000);
\coordinate (1.00000, -3.00000, -3.00000) at (1.00000, -3.00000, -3.00000);
\coordinate (1.00000, -3.00000, 3.00000) at (1.00000, -3.00000, 3.00000);
\coordinate (1.00000, 3.00000, -3.00000) at (1.00000, 3.00000, -3.00000);
\coordinate (1.00000, 3.00000, 3.00000) at (1.00000, 3.00000, 3.00000);
\coordinate (3.00000, -3.00000, -1.00000) at (3.00000, -3.00000, -1.00000);
\coordinate (3.00000, -3.00000, 1.00000) at (3.00000, -3.00000, 1.00000);
\coordinate (3.00000, -1.00000, -3.00000) at (3.00000, -1.00000, -3.00000);
\coordinate (3.00000, -1.00000, 3.00000) at (3.00000, -1.00000, 3.00000);
\coordinate (3.00000, 1.00000, -3.00000) at (3.00000, 1.00000, -3.00000);
\coordinate (3.00000, 1.00000, 3.00000) at (3.00000, 1.00000, 3.00000);
\coordinate (3.00000, 3.00000, -1.00000) at (3.00000, 3.00000, -1.00000);
\coordinate (3.00000, 3.00000, 1.00000) at (3.00000, 3.00000, 1.00000);
\draw[edge,back] (-3.00000, -3.00000, -1.00000) -- (-3.00000, -3.00000, 1.00000);
\draw[edge,back] (-3.00000, -3.00000, -1.00000) -- (-3.00000, -1.00000, -3.00000);
\draw[edge,back] (-3.00000, -3.00000, -1.00000) -- (-1.00000, -3.00000, -3.00000);
\draw[edge,back] (-3.00000, -3.00000, 1.00000) -- (-3.00000, -1.00000, 3.00000);
\draw[edge,back] (-3.00000, -3.00000, 1.00000) -- (-1.00000, -3.00000, 3.00000);
\draw[edge,back] (-3.00000, -1.00000, -3.00000) -- (-3.00000, 1.00000, -3.00000);
\draw[edge,back] (-3.00000, -1.00000, -3.00000) -- (-1.00000, -3.00000, -3.00000);
\draw[edge,back] (-3.00000, 1.00000, -3.00000) -- (-3.00000, 3.00000, -1.00000);
\draw[edge,back] (-3.00000, 1.00000, -3.00000) -- (-1.00000, 3.00000, -3.00000);
\draw[edge,back] (-1.00000, -3.00000, -3.00000) -- (1.00000, -3.00000, -3.00000);
\draw[edge,back] (1.00000, -3.00000, -3.00000) -- (3.00000, -3.00000, -1.00000);
\draw[edge,back] (1.00000, -3.00000, -3.00000) -- (3.00000, -1.00000, -3.00000);
\node[vertex] at (-3.00000, -3.00000, -1.00000)     {};
\node[vertex] at (-3.00000, -3.00000, 1.00000)     {};
\node[vertex] at (-3.00000, -1.00000, -3.00000)     {};
\node[vertex] at (-3.00000, 1.00000, -3.00000)     {};
\node[vertex] at (-1.00000, -3.00000, -3.00000)     {};
\node[vertex] at (1.00000, -3.00000, -3.00000)     {};
\fill[facet] (3.00000, 3.00000, 1.00000) -- (3.00000, 1.00000, 3.00000) -- (3.00000, -1.00000, 3.00000) -- (3.00000, -3.00000, 1.00000) -- (3.00000, -3.00000, -1.00000) -- (3.00000, -1.00000, -3.00000) -- (3.00000, 1.00000, -3.00000) -- (3.00000, 3.00000, -1.00000) -- cycle {};
\fill[facet] (3.00000, 3.00000, 1.00000) -- (1.00000, 3.00000, 3.00000) -- (-1.00000, 3.00000, 3.00000) -- (-3.00000, 3.00000, 1.00000) -- (-3.00000, 3.00000, -1.00000) -- (-1.00000, 3.00000, -3.00000) -- (1.00000, 3.00000, -3.00000) -- (3.00000, 3.00000, -1.00000) -- cycle {};
\fill[facet] (3.00000, -1.00000, 3.00000) -- (1.00000, -3.00000, 3.00000) -- (3.00000, -3.00000, 1.00000) -- cycle {};
\fill[facet] (-1.00000, 3.00000, 3.00000) -- (-3.00000, 1.00000, 3.00000) -- (-3.00000, 3.00000, 1.00000) -- cycle {};
\fill[facet] (3.00000, 1.00000, 3.00000) -- (1.00000, 3.00000, 3.00000) -- (-1.00000, 3.00000, 3.00000) -- (-3.00000, 1.00000, 3.00000) -- (-3.00000, -1.00000, 3.00000) -- (-1.00000, -3.00000, 3.00000) -- (1.00000, -3.00000, 3.00000) -- (3.00000, -1.00000, 3.00000) -- cycle {};
\fill[facet] (3.00000, 3.00000, -1.00000) -- (1.00000, 3.00000, -3.00000) -- (3.00000, 1.00000, -3.00000) -- cycle {};
\fill[facet] (3.00000, 3.00000, 1.00000) -- (1.00000, 3.00000, 3.00000) -- (3.00000, 1.00000, 3.00000) -- cycle {};
\draw[edge] (-3.00000, -1.00000, 3.00000) -- (-3.00000, 1.00000, 3.00000);
\draw[edge] (-3.00000, -1.00000, 3.00000) -- (-1.00000, -3.00000, 3.00000);
\draw[edge] (-3.00000, 1.00000, 3.00000) -- (-3.00000, 3.00000, 1.00000);
\draw[edge] (-3.00000, 1.00000, 3.00000) -- (-1.00000, 3.00000, 3.00000);
\draw[edge] (-3.00000, 3.00000, -1.00000) -- (-3.00000, 3.00000, 1.00000);
\draw[edge] (-3.00000, 3.00000, -1.00000) -- (-1.00000, 3.00000, -3.00000);
\draw[edge] (-3.00000, 3.00000, 1.00000) -- (-1.00000, 3.00000, 3.00000);
\draw[edge] (-1.00000, -3.00000, 3.00000) -- (1.00000, -3.00000, 3.00000);
\draw[edge] (-1.00000, 3.00000, -3.00000) -- (1.00000, 3.00000, -3.00000);
\draw[edge] (-1.00000, 3.00000, 3.00000) -- (1.00000, 3.00000, 3.00000);
\draw[edge] (1.00000, -3.00000, 3.00000) -- (3.00000, -3.00000, 1.00000);
\draw[edge] (1.00000, -3.00000, 3.00000) -- (3.00000, -1.00000, 3.00000);
\draw[edge] (1.00000, 3.00000, -3.00000) -- (3.00000, 1.00000, -3.00000);
\draw[edge] (1.00000, 3.00000, -3.00000) -- (3.00000, 3.00000, -1.00000);
\draw[edge] (1.00000, 3.00000, 3.00000) -- (3.00000, 1.00000, 3.00000);
\draw[edge] (1.00000, 3.00000, 3.00000) -- (3.00000, 3.00000, 1.00000);
\draw[edge] (3.00000, -3.00000, -1.00000) -- (3.00000, -3.00000, 1.00000);
\draw[edge] (3.00000, -3.00000, -1.00000) -- (3.00000, -1.00000, -3.00000);
\draw[edge] (3.00000, -3.00000, 1.00000) -- (3.00000, -1.00000, 3.00000);
\draw[edge] (3.00000, -1.00000, -3.00000) -- (3.00000, 1.00000, -3.00000);
\draw[edge] (3.00000, -1.00000, 3.00000) -- (3.00000, 1.00000, 3.00000);
\draw[edge] (3.00000, 1.00000, -3.00000) -- (3.00000, 3.00000, -1.00000);
\draw[edge] (3.00000, 1.00000, 3.00000) -- (3.00000, 3.00000, 1.00000);
\draw[edge] (3.00000, 3.00000, -1.00000) -- (3.00000, 3.00000, 1.00000);
\node[vertex] at (-3.00000, -1.00000, 3.00000)     {};
\node[vertex] at (-3.00000, 1.00000, 3.00000)     {};
\node[vertex] at (-3.00000, 3.00000, -1.00000)     {};
\node[vertex] at (-3.00000, 3.00000, 1.00000)     {};
\node[vertex] at (-1.00000, -3.00000, 3.00000)     {};
\node[vertex] at (-1.00000, 3.00000, -3.00000)     {};
\node[vertex] at (-1.00000, 3.00000, 3.00000)     {};
\node[vertex] at (1.00000, -3.00000, 3.00000)     {};
\node[vertex] at (1.00000, 3.00000, -3.00000)     {};
\node[vertex] at (1.00000, 3.00000, 3.00000)     {};
\node[vertex] at (3.00000, -3.00000, -1.00000)     {};
\node[vertex] at (3.00000, -3.00000, 1.00000)     {};
\node[vertex] at (3.00000, -1.00000, -3.00000)     {};
\node[vertex] at (3.00000, -1.00000, 3.00000)     {};
\node[vertex] at (3.00000, 1.00000, -3.00000)     {};
\node[vertex] at (3.00000, 1.00000, 3.00000)     {};
\node[vertex] at (3.00000, 3.00000, -1.00000)     {};
\node[vertex] at (3.00000, 3.00000, 1.00000)     {};
\end{tikzpicture}
\end{center}

\smallskip
\end{minipage}

&

\begin{minipage}{0.22\textwidth}

\begin{center}
\footnotesize
\textbf{CONFIGURATION}\\
\textbf{ENCLOSURE}
\bigskip
\end{center}

\begin{center}
\begin{tikzpicture}%
	[x={(-0.459592cm, -0.414746cm)},
	y={(0.888130cm, -0.214667cm)},
	z={(0.000044cm, 0.884253cm)},
	scale=0.450000,
	back/.style={dotted, thin},
	edge/.style={color=black, thick},
	facet/.style={fill=black,fill opacity=0.050000},
	vertex/.style={inner sep=0.0pt,circle,draw=black!25!black,fill=black!75!black,thick}]
\coordinate (-3.00000, -2.00000, -1.00000) at (-3.00000, -2.00000, -1.00000);
\coordinate (-3.00000, -2.00000, 1.00000) at (-3.00000, -2.00000, 1.00000);
\coordinate (-3.00000, -1.00000, -2.00000) at (-3.00000, -1.00000, -2.00000);
\coordinate (-3.00000, -1.00000, 2.00000) at (-3.00000, -1.00000, 2.00000);
\coordinate (-3.00000, 1.00000, -2.00000) at (-3.00000, 1.00000, -2.00000);
\coordinate (-3.00000, 1.00000, 2.00000) at (-3.00000, 1.00000, 2.00000);
\coordinate (-3.00000, 2.00000, -1.00000) at (-3.00000, 2.00000, -1.00000);
\coordinate (-3.00000, 2.00000, 1.00000) at (-3.00000, 2.00000, 1.00000);
\coordinate (-2.00000, -3.00000, -1.00000) at (-2.00000, -3.00000, -1.00000);
\coordinate (-2.00000, -3.00000, 1.00000) at (-2.00000, -3.00000, 1.00000);
\coordinate (-2.00000, -1.00000, -3.00000) at (-2.00000, -1.00000, -3.00000);
\coordinate (-2.00000, -1.00000, 3.00000) at (-2.00000, -1.00000, 3.00000);
\coordinate (-2.00000, 1.00000, -3.00000) at (-2.00000, 1.00000, -3.00000);
\coordinate (-2.00000, 1.00000, 3.00000) at (-2.00000, 1.00000, 3.00000);
\coordinate (-2.00000, 3.00000, -1.00000) at (-2.00000, 3.00000, -1.00000);
\coordinate (-2.00000, 3.00000, 1.00000) at (-2.00000, 3.00000, 1.00000);
\coordinate (-1.00000, -3.00000, -2.00000) at (-1.00000, -3.00000, -2.00000);
\coordinate (-1.00000, -3.00000, 2.00000) at (-1.00000, -3.00000, 2.00000);
\coordinate (-1.00000, -2.00000, -3.00000) at (-1.00000, -2.00000, -3.00000);
\coordinate (-1.00000, -2.00000, 3.00000) at (-1.00000, -2.00000, 3.00000);
\coordinate (-1.00000, 2.00000, -3.00000) at (-1.00000, 2.00000, -3.00000);
\coordinate (-1.00000, 2.00000, 3.00000) at (-1.00000, 2.00000, 3.00000);
\coordinate (-1.00000, 3.00000, -2.00000) at (-1.00000, 3.00000, -2.00000);
\coordinate (-1.00000, 3.00000, 2.00000) at (-1.00000, 3.00000, 2.00000);
\coordinate (1.00000, -3.00000, -2.00000) at (1.00000, -3.00000, -2.00000);
\coordinate (1.00000, -3.00000, 2.00000) at (1.00000, -3.00000, 2.00000);
\coordinate (1.00000, -2.00000, -3.00000) at (1.00000, -2.00000, -3.00000);
\coordinate (1.00000, -2.00000, 3.00000) at (1.00000, -2.00000, 3.00000);
\coordinate (1.00000, 2.00000, -3.00000) at (1.00000, 2.00000, -3.00000);
\coordinate (1.00000, 2.00000, 3.00000) at (1.00000, 2.00000, 3.00000);
\coordinate (1.00000, 3.00000, -2.00000) at (1.00000, 3.00000, -2.00000);
\coordinate (1.00000, 3.00000, 2.00000) at (1.00000, 3.00000, 2.00000);
\coordinate (2.00000, -3.00000, -1.00000) at (2.00000, -3.00000, -1.00000);
\coordinate (2.00000, -3.00000, 1.00000) at (2.00000, -3.00000, 1.00000);
\coordinate (2.00000, -1.00000, -3.00000) at (2.00000, -1.00000, -3.00000);
\coordinate (2.00000, -1.00000, 3.00000) at (2.00000, -1.00000, 3.00000);
\coordinate (2.00000, 1.00000, -3.00000) at (2.00000, 1.00000, -3.00000);
\coordinate (2.00000, 1.00000, 3.00000) at (2.00000, 1.00000, 3.00000);
\coordinate (2.00000, 3.00000, -1.00000) at (2.00000, 3.00000, -1.00000);
\coordinate (2.00000, 3.00000, 1.00000) at (2.00000, 3.00000, 1.00000);
\coordinate (3.00000, -2.00000, -1.00000) at (3.00000, -2.00000, -1.00000);
\coordinate (3.00000, -2.00000, 1.00000) at (3.00000, -2.00000, 1.00000);
\coordinate (3.00000, -1.00000, -2.00000) at (3.00000, -1.00000, -2.00000);
\coordinate (3.00000, -1.00000, 2.00000) at (3.00000, -1.00000, 2.00000);
\coordinate (3.00000, 1.00000, -2.00000) at (3.00000, 1.00000, -2.00000);
\coordinate (3.00000, 1.00000, 2.00000) at (3.00000, 1.00000, 2.00000);
\coordinate (3.00000, 2.00000, -1.00000) at (3.00000, 2.00000, -1.00000);
\coordinate (3.00000, 2.00000, 1.00000) at (3.00000, 2.00000, 1.00000);
\draw[edge,back] (-3.00000, -2.00000, -1.00000) -- (-3.00000, -2.00000, 1.00000);
\draw[edge,back] (-3.00000, -2.00000, -1.00000) -- (-3.00000, -1.00000, -2.00000);
\draw[edge,back] (-3.00000, -2.00000, -1.00000) -- (-2.00000, -3.00000, -1.00000);
\draw[edge,back] (-3.00000, -2.00000, 1.00000) -- (-3.00000, -1.00000, 2.00000);
\draw[edge,back] (-3.00000, -2.00000, 1.00000) -- (-2.00000, -3.00000, 1.00000);
\draw[edge,back] (-3.00000, -1.00000, -2.00000) -- (-3.00000, 1.00000, -2.00000);
\draw[edge,back] (-3.00000, -1.00000, -2.00000) -- (-2.00000, -1.00000, -3.00000);
\draw[edge,back] (-3.00000, -1.00000, 2.00000) -- (-3.00000, 1.00000, 2.00000);
\draw[edge,back] (-3.00000, -1.00000, 2.00000) -- (-2.00000, -1.00000, 3.00000);
\draw[edge,back] (-3.00000, 1.00000, -2.00000) -- (-3.00000, 2.00000, -1.00000);
\draw[edge,back] (-3.00000, 1.00000, -2.00000) -- (-2.00000, 1.00000, -3.00000);
\draw[edge,back] (-3.00000, 2.00000, -1.00000) -- (-3.00000, 2.00000, 1.00000);
\draw[edge,back] (-3.00000, 2.00000, -1.00000) -- (-2.00000, 3.00000, -1.00000);
\draw[edge,back] (-2.00000, -3.00000, -1.00000) -- (-2.00000, -3.00000, 1.00000);
\draw[edge,back] (-2.00000, -3.00000, -1.00000) -- (-1.00000, -3.00000, -2.00000);
\draw[edge,back] (-2.00000, -3.00000, 1.00000) -- (-1.00000, -3.00000, 2.00000);
\draw[edge,back] (-2.00000, -1.00000, -3.00000) -- (-2.00000, 1.00000, -3.00000);
\draw[edge,back] (-2.00000, -1.00000, -3.00000) -- (-1.00000, -2.00000, -3.00000);
\draw[edge,back] (-2.00000, 1.00000, -3.00000) -- (-1.00000, 2.00000, -3.00000);
\draw[edge,back] (-1.00000, -3.00000, -2.00000) -- (-1.00000, -2.00000, -3.00000);
\draw[edge,back] (-1.00000, -3.00000, -2.00000) -- (1.00000, -3.00000, -2.00000);
\draw[edge,back] (-1.00000, -2.00000, -3.00000) -- (1.00000, -2.00000, -3.00000);
\draw[edge,back] (-1.00000, 2.00000, -3.00000) -- (-1.00000, 3.00000, -2.00000);
\draw[edge,back] (-1.00000, 2.00000, -3.00000) -- (1.00000, 2.00000, -3.00000);
\draw[edge,back] (1.00000, -3.00000, -2.00000) -- (1.00000, -2.00000, -3.00000);
\draw[edge,back] (1.00000, -3.00000, -2.00000) -- (2.00000, -3.00000, -1.00000);
\draw[edge,back] (1.00000, -2.00000, -3.00000) -- (2.00000, -1.00000, -3.00000);
\node[vertex] at (-3.00000, -2.00000, 1.00000)     {};
\node[vertex] at (-3.00000, -1.00000, 2.00000)     {};
\node[vertex] at (-2.00000, -3.00000, 1.00000)     {};
\node[vertex] at (-3.00000, -1.00000, -2.00000)     {};
\node[vertex] at (-3.00000, 1.00000, -2.00000)     {};
\node[vertex] at (-2.00000, -1.00000, -3.00000)     {};
\node[vertex] at (-2.00000, 1.00000, -3.00000)     {};
\node[vertex] at (-3.00000, -2.00000, -1.00000)     {};
\node[vertex] at (-2.00000, -3.00000, -1.00000)     {};
\node[vertex] at (-1.00000, -3.00000, -2.00000)     {};
\node[vertex] at (-1.00000, -2.00000, -3.00000)     {};
\node[vertex] at (-3.00000, 2.00000, -1.00000)     {};
\node[vertex] at (-1.00000, 2.00000, -3.00000)     {};
\node[vertex] at (1.00000, -3.00000, -2.00000)     {};
\node[vertex] at (1.00000, -2.00000, -3.00000)     {};
\fill[facet] (3.00000, 2.00000, 1.00000) -- (3.00000, 1.00000, 2.00000) -- (3.00000, -1.00000, 2.00000) -- (3.00000, -2.00000, 1.00000) -- (3.00000, -2.00000, -1.00000) -- (3.00000, -1.00000, -2.00000) -- (3.00000, 1.00000, -2.00000) -- (3.00000, 2.00000, -1.00000) -- cycle {};
\fill[facet] (3.00000, 2.00000, 1.00000) -- (2.00000, 3.00000, 1.00000) -- (1.00000, 3.00000, 2.00000) -- (1.00000, 2.00000, 3.00000) -- (2.00000, 1.00000, 3.00000) -- (3.00000, 1.00000, 2.00000) -- cycle {};
\fill[facet] (3.00000, 2.00000, 1.00000) -- (2.00000, 3.00000, 1.00000) -- (2.00000, 3.00000, -1.00000) -- (3.00000, 2.00000, -1.00000) -- cycle {};
\fill[facet] (3.00000, 1.00000, 2.00000) -- (2.00000, 1.00000, 3.00000) -- (2.00000, -1.00000, 3.00000) -- (3.00000, -1.00000, 2.00000) -- cycle {};
\fill[facet] (-1.00000, 3.00000, 2.00000) -- (-2.00000, 3.00000, 1.00000) -- (-3.00000, 2.00000, 1.00000) -- (-3.00000, 1.00000, 2.00000) -- (-2.00000, 1.00000, 3.00000) -- (-1.00000, 2.00000, 3.00000) -- cycle {};
\fill[facet] (1.00000, -2.00000, 3.00000) -- (-1.00000, -2.00000, 3.00000) -- (-1.00000, -3.00000, 2.00000) -- (1.00000, -3.00000, 2.00000) -- cycle {};
\fill[facet] (3.00000, -1.00000, 2.00000) -- (2.00000, -1.00000, 3.00000) -- (1.00000, -2.00000, 3.00000) -- (1.00000, -3.00000, 2.00000) -- (2.00000, -3.00000, 1.00000) -- (3.00000, -2.00000, 1.00000) -- cycle {};
\fill[facet] (1.00000, 3.00000, 2.00000) -- (-1.00000, 3.00000, 2.00000) -- (-1.00000, 2.00000, 3.00000) -- (1.00000, 2.00000, 3.00000) -- cycle {};
\fill[facet] (2.00000, 3.00000, 1.00000) -- (1.00000, 3.00000, 2.00000) -- (-1.00000, 3.00000, 2.00000) -- (-2.00000, 3.00000, 1.00000) -- (-2.00000, 3.00000, -1.00000) -- (-1.00000, 3.00000, -2.00000) -- (1.00000, 3.00000, -2.00000) -- (2.00000, 3.00000, -1.00000) -- cycle {};
\fill[facet] (3.00000, 2.00000, -1.00000) -- (2.00000, 3.00000, -1.00000) -- (1.00000, 3.00000, -2.00000) -- (1.00000, 2.00000, -3.00000) -- (2.00000, 1.00000, -3.00000) -- (3.00000, 1.00000, -2.00000) -- cycle {};
\fill[facet] (3.00000, -2.00000, 1.00000) -- (2.00000, -3.00000, 1.00000) -- (2.00000, -3.00000, -1.00000) -- (3.00000, -2.00000, -1.00000) -- cycle {};
\fill[facet] (3.00000, 1.00000, -2.00000) -- (2.00000, 1.00000, -3.00000) -- (2.00000, -1.00000, -3.00000) -- (3.00000, -1.00000, -2.00000) -- cycle {};
\fill[facet] (2.00000, 1.00000, 3.00000) -- (1.00000, 2.00000, 3.00000) -- (-1.00000, 2.00000, 3.00000) -- (-2.00000, 1.00000, 3.00000) -- (-2.00000, -1.00000, 3.00000) -- (-1.00000, -2.00000, 3.00000) -- (1.00000, -2.00000, 3.00000) -- (2.00000, -1.00000, 3.00000) -- cycle {};
\draw[edge] (-3.00000, 1.00000, 2.00000) -- (-3.00000, 2.00000, 1.00000);
\draw[edge] (-3.00000, 1.00000, 2.00000) -- (-2.00000, 1.00000, 3.00000);
\draw[edge] (-3.00000, 2.00000, 1.00000) -- (-2.00000, 3.00000, 1.00000);
\draw[edge] (-2.00000, -1.00000, 3.00000) -- (-2.00000, 1.00000, 3.00000);
\draw[edge] (-2.00000, -1.00000, 3.00000) -- (-1.00000, -2.00000, 3.00000);
\draw[edge] (-2.00000, 1.00000, 3.00000) -- (-1.00000, 2.00000, 3.00000);
\draw[edge] (-2.00000, 3.00000, -1.00000) -- (-2.00000, 3.00000, 1.00000);
\draw[edge] (-2.00000, 3.00000, -1.00000) -- (-1.00000, 3.00000, -2.00000);
\draw[edge] (-2.00000, 3.00000, 1.00000) -- (-1.00000, 3.00000, 2.00000);
\draw[edge] (-1.00000, -3.00000, 2.00000) -- (-1.00000, -2.00000, 3.00000);
\draw[edge] (-1.00000, -3.00000, 2.00000) -- (1.00000, -3.00000, 2.00000);
\draw[edge] (-1.00000, -2.00000, 3.00000) -- (1.00000, -2.00000, 3.00000);
\draw[edge] (-1.00000, 2.00000, 3.00000) -- (-1.00000, 3.00000, 2.00000);
\draw[edge] (-1.00000, 2.00000, 3.00000) -- (1.00000, 2.00000, 3.00000);
\draw[edge] (-1.00000, 3.00000, -2.00000) -- (1.00000, 3.00000, -2.00000);
\draw[edge] (-1.00000, 3.00000, 2.00000) -- (1.00000, 3.00000, 2.00000);
\draw[edge] (1.00000, -3.00000, 2.00000) -- (1.00000, -2.00000, 3.00000);
\draw[edge] (1.00000, -3.00000, 2.00000) -- (2.00000, -3.00000, 1.00000);
\draw[edge] (1.00000, -2.00000, 3.00000) -- (2.00000, -1.00000, 3.00000);
\draw[edge] (1.00000, 2.00000, -3.00000) -- (1.00000, 3.00000, -2.00000);
\draw[edge] (1.00000, 2.00000, -3.00000) -- (2.00000, 1.00000, -3.00000);
\draw[edge] (1.00000, 2.00000, 3.00000) -- (1.00000, 3.00000, 2.00000);
\draw[edge] (1.00000, 2.00000, 3.00000) -- (2.00000, 1.00000, 3.00000);
\draw[edge] (1.00000, 3.00000, -2.00000) -- (2.00000, 3.00000, -1.00000);
\draw[edge] (1.00000, 3.00000, 2.00000) -- (2.00000, 3.00000, 1.00000);
\draw[edge] (2.00000, -3.00000, -1.00000) -- (2.00000, -3.00000, 1.00000);
\draw[edge] (2.00000, -3.00000, -1.00000) -- (3.00000, -2.00000, -1.00000);
\draw[edge] (2.00000, -3.00000, 1.00000) -- (3.00000, -2.00000, 1.00000);
\draw[edge] (2.00000, -1.00000, -3.00000) -- (2.00000, 1.00000, -3.00000);
\draw[edge] (2.00000, -1.00000, -3.00000) -- (3.00000, -1.00000, -2.00000);
\draw[edge] (2.00000, -1.00000, 3.00000) -- (2.00000, 1.00000, 3.00000);
\draw[edge] (2.00000, -1.00000, 3.00000) -- (3.00000, -1.00000, 2.00000);
\draw[edge] (2.00000, 1.00000, -3.00000) -- (3.00000, 1.00000, -2.00000);
\draw[edge] (2.00000, 1.00000, 3.00000) -- (3.00000, 1.00000, 2.00000);
\draw[edge] (2.00000, 3.00000, -1.00000) -- (2.00000, 3.00000, 1.00000);
\draw[edge] (2.00000, 3.00000, -1.00000) -- (3.00000, 2.00000, -1.00000);
\draw[edge] (2.00000, 3.00000, 1.00000) -- (3.00000, 2.00000, 1.00000);
\draw[edge] (3.00000, -2.00000, -1.00000) -- (3.00000, -2.00000, 1.00000);
\draw[edge] (3.00000, -2.00000, -1.00000) -- (3.00000, -1.00000, -2.00000);
\draw[edge] (3.00000, -2.00000, 1.00000) -- (3.00000, -1.00000, 2.00000);
\draw[edge] (3.00000, -1.00000, -2.00000) -- (3.00000, 1.00000, -2.00000);
\draw[edge] (3.00000, -1.00000, 2.00000) -- (3.00000, 1.00000, 2.00000);
\draw[edge] (3.00000, 1.00000, -2.00000) -- (3.00000, 2.00000, -1.00000);
\draw[edge] (3.00000, 1.00000, 2.00000) -- (3.00000, 2.00000, 1.00000);
\draw[edge] (3.00000, 2.00000, -1.00000) -- (3.00000, 2.00000, 1.00000);
\node[vertex] at (-3.00000, 1.00000, 2.00000)     {};
\node[vertex] at (-3.00000, 2.00000, 1.00000)     {};
\node[vertex] at (-2.00000, -1.00000, 3.00000)     {};
\node[vertex] at (-2.00000, 1.00000, 3.00000)     {};
\node[vertex] at (-2.00000, 3.00000, -1.00000)     {};
\node[vertex] at (-2.00000, 3.00000, 1.00000)     {};
\node[vertex] at (-1.00000, -3.00000, 2.00000)     {};
\node[vertex] at (-1.00000, -2.00000, 3.00000)     {};
\node[vertex] at (-1.00000, 2.00000, 3.00000)     {};
\node[vertex] at (-1.00000, 3.00000, -2.00000)     {};
\node[vertex] at (-1.00000, 3.00000, 2.00000)     {};
\node[vertex] at (1.00000, -3.00000, 2.00000)     {};
\node[vertex] at (1.00000, -2.00000, 3.00000)     {};
\node[vertex] at (1.00000, 2.00000, -3.00000)     {};
\node[vertex] at (1.00000, 2.00000, 3.00000)     {};
\node[vertex] at (1.00000, 3.00000, -2.00000)     {};
\node[vertex] at (1.00000, 3.00000, 2.00000)     {};
\node[vertex] at (2.00000, -3.00000, -1.00000)     {};
\node[vertex] at (2.00000, -3.00000, 1.00000)     {};
\node[vertex] at (2.00000, -1.00000, -3.00000)     {};
\node[vertex] at (2.00000, -1.00000, 3.00000)     {};
\node[vertex] at (2.00000, 1.00000, -3.00000)     {};
\node[vertex] at (2.00000, 1.00000, 3.00000)     {};
\node[vertex] at (2.00000, 3.00000, -1.00000)     {};
\node[vertex] at (2.00000, 3.00000, 1.00000)     {};
\node[vertex] at (3.00000, -2.00000, -1.00000)     {};
\node[vertex] at (3.00000, -2.00000, 1.00000)     {};
\node[vertex] at (3.00000, -1.00000, -2.00000)     {};
\node[vertex] at (3.00000, -1.00000, 2.00000)     {};
\node[vertex] at (3.00000, 1.00000, -2.00000)     {};
\node[vertex] at (3.00000, 1.00000, 2.00000)     {};
\node[vertex] at (3.00000, 2.00000, -1.00000)     {};
\node[vertex] at (3.00000, 2.00000, 1.00000)     {};
\end{tikzpicture}
\end{center}

\smallskip

\end{minipage}

\end{tabular}
\caption{The set of polytopes that have the same facet normals as the left polytope is contained in the Hausdorff closure of the set of polytopes that have the same facet normals and the same face configuration as the right polytope. Therefore, we call the right polytope a configuration enclosure of the left polytope. In this paper, we show that every polytope admits such configuration enclosures, a result that can be used to address a variety of open problems in set-based robust and optimal control.}
\label{fig:enter-label}
\end{figure}


==> figures/fig2.tex <==
\makebox[\linewidth]{% centered on its own line
\begin{tabular}{cc}

\begin{minipage}{0.2\textwidth}
\begin{center}
\[
\Poly(A,b_1)
\]
\begin{tikzpicture}%
	[x={(-0.546345cm, -0.225279cm)},
	y={(0.837560cm, -0.146890cm)},
	z={(-0.000053cm, 0.963157cm)},
	scale=0.57000,
	back/.style={dotted, thin},
	edge/.style={color=black, thick},
	facet/.style={fill=black,fill opacity=0.050000},
	vertex/.style={inner sep=0.1pt,circle,draw=black!25!black,fill=black!75!black,thick}]
\coordinate (-1.00000, -3.00000, 0.00000) at (-1.00000, -3.00000, 0.00000);
\coordinate (-1.00000, 3.00000, 0.00000) at (-1.00000, 3.00000, 0.00000);
\coordinate (0.00000, -2.00000, 1.00000) at (0.00000, -2.00000, 1.00000);
\coordinate (0.00000, 2.00000, 1.00000) at (0.00000, 2.00000, 1.00000);
\coordinate (1.00000, -3.00000, 0.00000) at (1.00000, -3.00000, 0.00000);
\coordinate (1.00000, 3.00000, 0.00000) at (1.00000, 3.00000, 0.00000);
\draw[edge,back] (-1.00000, -3.00000, 0.00000) -- (-1.00000, 3.00000, 0.00000);
\draw[edge,back] (-1.00000, -3.00000, 0.00000) -- (0.00000, -2.00000, 1.00000);
\draw[edge,back] (-1.00000, -3.00000, 0.00000) -- (1.00000, -3.00000, 0.00000);
\node[vertex] at (-1.00000, -3.00000, 0.00000)     {};
\fill[facet] (1.00000, 3.00000, 0.00000) -- (0.00000, 2.00000, 1.00000) -- (0.00000, -2.00000, 1.00000) -- (1.00000, -3.00000, 0.00000) -- cycle {};
\fill[facet] (1.00000, 3.00000, 0.00000) -- (-1.00000, 3.00000, 0.00000) -- (0.00000, 2.00000, 1.00000) -- cycle {};
\draw[edge] (-1.00000, 3.00000, 0.00000) -- (0.00000, 2.00000, 1.00000);
\draw[edge] (-1.00000, 3.00000, 0.00000) -- (1.00000, 3.00000, 0.00000);
\draw[edge] (0.00000, -2.00000, 1.00000) -- (0.00000, 2.00000, 1.00000);
\draw[edge] (0.00000, -2.00000, 1.00000) -- (1.00000, -3.00000, 0.00000);
\draw[edge] (0.00000, 2.00000, 1.00000) -- (1.00000, 3.00000, 0.00000);
\draw[edge] (1.00000, -3.00000, 0.00000) -- (1.00000, 3.00000, 0.00000);
\node[vertex] at (-1.00000, 3.00000, 0.00000)     {};
\node[vertex] at (0.00000, -2.00000, 1.00000)     {};
\node[vertex] at (0.00000, 2.00000, 1.00000)     {};
\node[vertex] at (1.00000, -3.00000, 0.00000)     {};
\node[vertex] at (1.00000, 3.00000, 0.00000)     {};
\end{tikzpicture}
\end{center}
\end{minipage}

&

\begin{minipage}{0.2\textwidth}
    
\[
\Poly(A,b_2)
\]

\begin{center}

\begin{tikzpicture}%
	[x={(-0.546345cm, -0.225279cm)},
	y={(0.837560cm, -0.146890cm)},
	z={(-0.000053cm, 0.963157cm)},
	scale=0.570000,
	back/.style={dotted, thin},
	edge/.style={color=black, thick},
	facet/.style={fill=black,fill opacity=0.050000},
	vertex/.style={inner sep=0.1pt,circle,draw=black!25!black,fill=black!75!black,thick}]
\coordinate (-3.00000, -1.00000, 0.00000) at (-3.00000, -1.00000, 0.00000);
\coordinate (-3.00000, 1.00000, 0.00000) at (-3.00000, 1.00000, 0.00000);
\coordinate (-2.00000, 0.00000, 1.00000) at (-2.00000, 0.00000, 1.00000);
\coordinate (2.00000, 0.00000, 1.00000) at (2.00000, 0.00000, 1.00000);
\coordinate (3.00000, -1.00000, 0.00000) at (3.00000, -1.00000, 0.00000);
\coordinate (3.00000, 1.00000, 0.00000) at (3.00000, 1.00000, 0.00000);
\draw[edge,back] (-3.00000, -1.00000, 0.00000) -- (-3.00000, 1.00000, 0.00000);
\draw[edge,back] (-3.00000, -1.00000, 0.00000) -- (-2.00000, 0.00000, 1.00000);
\draw[edge,back] (-3.00000, -1.00000, 0.00000) -- (3.00000, -1.00000, 0.00000);
\node[vertex] at (-3.00000, -1.00000, 0.00000)     {};
\fill[facet] (3.00000, 1.00000, 0.00000) -- (-3.00000, 1.00000, 0.00000) -- (-2.00000, 0.00000, 1.00000) -- (2.00000, 0.00000, 1.00000) -- cycle {};
\fill[facet] (3.00000, 1.00000, 0.00000) -- (2.00000, 0.00000, 1.00000) -- (3.00000, -1.00000, 0.00000) -- cycle {};
\draw[edge] (-3.00000, 1.00000, 0.00000) -- (-2.00000, 0.00000, 1.00000);
\draw[edge] (-3.00000, 1.00000, 0.00000) -- (3.00000, 1.00000, 0.00000);
\draw[edge] (-2.00000, 0.00000, 1.00000) -- (2.00000, 0.00000, 1.00000);
\draw[edge] (2.00000, 0.00000, 1.00000) -- (3.00000, -1.00000, 0.00000);
\draw[edge] (2.00000, 0.00000, 1.00000) -- (3.00000, 1.00000, 0.00000);
\draw[edge] (3.00000, -1.00000, 0.00000) -- (3.00000, 1.00000, 0.00000);
\node[vertex] at (-3.00000, 1.00000, 0.00000)     {};
\node[vertex] at (-2.00000, 0.00000, 1.00000)     {};
\node[vertex] at (2.00000, 0.00000, 1.00000)     {};
\node[vertex] at (3.00000, -1.00000, 0.00000)     {};
\node[vertex] at (3.00000, 1.00000, 0.00000)     {};
\end{tikzpicture} .
\end{center}
\end{minipage}

\end{tabular}}




==> figures/fig3.tex <==
\begin{center}
\begin{tabular}{cl}
\begin{minipage}{0.15\textwidth}
\vspace{-1.4cm}
$\Poly(B,c) \ = \ $
\end{minipage}
&
\hspace{-1cm}
\begin{tikzpicture}%
	[x={(-0.546345cm, -0.225279cm)},
	y={(0.837560cm, -0.146890cm)},
	z={(-0.000053cm, 0.963157cm)},
	scale=0.600000,
	back/.style={dotted, thin},
	edge/.style={color=black, thick},
	facet/.style={fill=black,fill opacity=0.050000},
	vertex/.style={inner sep=0.1pt,circle,draw=black!15!black,fill=black!75!black,thin}]
\coordinate (-2.00000, -2.00000, 0.00000) at (-2.00000, -2.00000, 0.00000);
\coordinate (-2.00000, 2.00000, 0.00000) at (-2.00000, 2.00000, 0.00000);
\coordinate (-1.00000, -1.00000, 1.00000) at (-1.00000, -1.00000, 1.00000);
\coordinate (-1.00000, 1.00000, 1.00000) at (-1.00000, 1.00000, 1.00000);
\coordinate (1.00000, -1.00000, 1.00000) at (1.00000, -1.00000, 1.00000);
\coordinate (1.00000, 1.00000, 1.00000) at (1.00000, 1.00000, 1.00000);
\coordinate (2.00000, -2.00000, 0.00000) at (2.00000, -2.00000, 0.00000);
\coordinate (2.00000, 2.00000, 0.00000) at (2.00000, 2.00000, 0.00000);
\draw[edge,back] (-2.00000, -2.00000, 0.00000) -- (-2.00000, 2.00000, 0.00000);
\draw[edge,back] (-2.00000, -2.00000, 0.00000) -- (-1.00000, -1.00000, 1.00000);
\draw[edge,back] (-2.00000, -2.00000, 0.00000) -- (2.00000, -2.00000, 0.00000);
\node[vertex] at (-2.00000, -2.00000, 0.00000)     {};
\fill[facet] (2.00000, 2.00000, 0.00000) -- (-2.00000, 2.00000, 0.00000) -- (-1.00000, 1.00000, 1.00000) -- (1.00000, 1.00000, 1.00000) -- cycle {};
\fill[facet] (2.00000, 2.00000, 0.00000) -- (1.00000, 1.00000, 1.00000) -- (1.00000, -1.00000, 1.00000) -- (2.00000, -2.00000, 0.00000) -- cycle {};
\fill[facet] (1.00000, 1.00000, 1.00000) -- (-1.00000, 1.00000, 1.00000) -- (-1.00000, -1.00000, 1.00000) -- (1.00000, -1.00000, 1.00000) -- cycle {};
\draw[edge] (-2.00000, 2.00000, 0.00000) -- (-1.00000, 1.00000, 1.00000);
\draw[edge] (-2.00000, 2.00000, 0.00000) -- (2.00000, 2.00000, 0.00000);
\draw[edge] (-1.00000, -1.00000, 1.00000) -- (-1.00000, 1.00000, 1.00000);
\draw[edge] (-1.00000, -1.00000, 1.00000) -- (1.00000, -1.00000, 1.00000);
\draw[edge] (-1.00000, 1.00000, 1.00000) -- (1.00000, 1.00000, 1.00000);
\draw[edge] (1.00000, -1.00000, 1.00000) -- (1.00000, 1.00000, 1.00000);
\draw[edge] (1.00000, -1.00000, 1.00000) -- (2.00000, -2.00000, 0.00000);
\draw[edge] (1.00000, 1.00000, 1.00000) -- (2.00000, 2.00000, 0.00000);
\draw[edge] (2.00000, -2.00000, 0.00000) -- (2.00000, 2.00000, 0.00000);
\node[vertex] at (-2.00000, 2.00000, 0.00000)     {};
\node[vertex] at (-1.00000, -1.00000, 1.00000)     {};
\node[vertex] at (-1.00000, 1.00000, 1.00000)     {};
\node[vertex] at (1.00000, -1.00000, 1.00000)     {};
\node[vertex] at (1.00000, 1.00000, 1.00000)     {};
\node[vertex] at (2.00000, -2.00000, 0.00000)     {};
\node[vertex] at (2.00000, 2.00000, 0.00000)     {};
\end{tikzpicture}.
\end{tabular}
\end{center}

==> figures/fig5.tex <==
\begin{figure*}

\begin{tabular}{c|c}

\begin{tabular}{cc}

\begin{minipage}{0.25\textwidth}

\textbf{ORIGINAL POLYTOPE}\\[0.2cm]

\begin{tikzpicture}%
	[x={(-0.920236cm, -0.123990cm)},
	y={(0.391363cm, -0.291713cm)},
	z={(0.000069cm, 0.948435cm)},
	scale=0.0330000,
	back/.style={dotted, thin},
	edge/.style={color=black, thick},
	facet/.style={fill=black,fill opacity=0.050000},
	vertex/.style={inner sep=0.1pt,circle,draw=black!25!black,fill=black!75!black,thick}]
\coordinate (21.02941, 64.70588, -12.85131) at (21.02941, 64.70588, -12.85131);
\coordinate (21.02941, -64.70588, -12.85131) at (21.02941, -64.70588, -12.85131);
\coordinate (54.69835, 40.21938, 12.82551) at (54.69835, 40.21938, 12.82551);
\coordinate (54.69835, -40.21938, 12.82551) at (54.69835, -40.21938, 12.82551);
\coordinate (33.61111, -24.71405, 55.00000) at (33.61111, -24.71405, 55.00000);
\coordinate (33.61111, 24.71405, 55.00000) at (33.61111, 24.71405, 55.00000);
\coordinate (67.69231, 0.00000, -13.16239) at (67.69231, 0.00000, -13.16239);
\coordinate (41.72414, 0.00000, -55.00000) at (41.72414, 0.00000, -55.00000);
\coordinate (12.92523, 39.76993, -55.00000) at (12.92523, 39.76993, -55.00000);
\coordinate (12.92523, -39.76993, -55.00000) at (12.92523, -39.76993, -55.00000);
\coordinate (-33.61111, -24.71405, -55.00000) at (-33.61111, -24.71405, -55.00000);
\coordinate (-33.61111, 24.71405, -55.00000) at (-33.61111, 24.71405, -55.00000);
\coordinate (-21.02941, 64.70588, 12.85131) at (-21.02941, 64.70588, 12.85131);
\coordinate (-12.92523, 39.76993, 55.00000) at (-12.92523, 39.76993, 55.00000);
\coordinate (-54.69835, 40.21938, -12.82551) at (-54.69835, 40.21938, -12.82551);
\coordinate (-67.69231, 0.00000, 13.16239) at (-67.69231, 0.00000, 13.16239);
\coordinate (-41.72414, 0.00000, 55.00000) at (-41.72414, 0.00000, 55.00000);
\coordinate (-54.69835, -40.21938, -12.82551) at (-54.69835, -40.21938, -12.82551);
\coordinate (-21.02941, -64.70588, 12.85131) at (-21.02941, -64.70588, 12.85131);
\coordinate (-12.92523, -39.76993, 55.00000) at (-12.92523, -39.76993, 55.00000);
\draw[edge,back] (21.02941, -64.70588, -12.85131) -- (54.69835, -40.21938, 12.82551);
\draw[edge,back] (21.02941, -64.70588, -12.85131) -- (12.92523, -39.76993, -55.00000);
\draw[edge,back] (21.02941, -64.70588, -12.85131) -- (-21.02941, -64.70588, 12.85131);
\draw[edge,back] (41.72414, 0.00000, -55.00000) -- (12.92523, -39.76993, -55.00000);
\draw[edge,back] (12.92523, -39.76993, -55.00000) -- (-33.61111, -24.71405, -55.00000);
\draw[edge,back] (-33.61111, -24.71405, -55.00000) -- (-33.61111, 24.71405, -55.00000);
\draw[edge,back] (-33.61111, -24.71405, -55.00000) -- (-54.69835, -40.21938, -12.82551);
\draw[edge,back] (-67.69231, 0.00000, 13.16239) -- (-54.69835, -40.21938, -12.82551);
\draw[edge,back] (-54.69835, -40.21938, -12.82551) -- (-21.02941, -64.70588, 12.85131);
\draw[edge,back] (-21.02941, -64.70588, 12.85131) -- (-12.92523, -39.76993, 55.00000);
\node[vertex] at (21.02941, -64.70588, -12.85131)     {};
\node[vertex] at (12.92523, -39.76993, -55.00000)     {};
\node[vertex] at (-21.02941, -64.70588, 12.85131)     {};
\node[vertex] at (-54.69835, -40.21938, -12.82551)     {};
\node[vertex] at (-33.61111, -24.71405, -55.00000)     {};
\fill[facet] (12.92523, 39.76993, -55.00000) -- (21.02941, 64.70588, -12.85131) -- (54.69835, 40.21938, 12.82551) -- (67.69231, 0.00000, -13.16239) -- (41.72414, 0.00000, -55.00000) -- cycle {};
\fill[facet] (33.61111, -24.71405, 55.00000) -- (54.69835, -40.21938, 12.82551) -- (67.69231, 0.00000, -13.16239) -- (54.69835, 40.21938, 12.82551) -- (33.61111, 24.71405, 55.00000) -- cycle {};
\fill[facet] (-12.92523, 39.76993, 55.00000) -- (33.61111, 24.71405, 55.00000) -- (54.69835, 40.21938, 12.82551) -- (21.02941, 64.70588, -12.85131) -- (-21.02941, 64.70588, 12.85131) -- cycle {};
\fill[facet] (-12.92523, -39.76993, 55.00000) -- (33.61111, -24.71405, 55.00000) -- (33.61111, 24.71405, 55.00000) -- (-12.92523, 39.76993, 55.00000) -- (-41.72414, 0.00000, 55.00000) -- cycle {};
\fill[facet] (-54.69835, 40.21938, -12.82551) -- (-33.61111, 24.71405, -55.00000) -- (12.92523, 39.76993, -55.00000) -- (21.02941, 64.70588, -12.85131) -- (-21.02941, 64.70588, 12.85131) -- cycle {};
\fill[facet] (-41.72414, 0.00000, 55.00000) -- (-12.92523, 39.76993, 55.00000) -- (-21.02941, 64.70588, 12.85131) -- (-54.69835, 40.21938, -12.82551) -- (-67.69231, 0.00000, 13.16239) -- cycle {};
\draw[edge] (21.02941, 64.70588, -12.85131) -- (54.69835, 40.21938, 12.82551);
\draw[edge] (21.02941, 64.70588, -12.85131) -- (12.92523, 39.76993, -55.00000);
\draw[edge] (21.02941, 64.70588, -12.85131) -- (-21.02941, 64.70588, 12.85131);
\draw[edge] (54.69835, 40.21938, 12.82551) -- (33.61111, 24.71405, 55.00000);
\draw[edge] (54.69835, 40.21938, 12.82551) -- (67.69231, 0.00000, -13.16239);
\draw[edge] (54.69835, -40.21938, 12.82551) -- (33.61111, -24.71405, 55.00000);
\draw[edge] (54.69835, -40.21938, 12.82551) -- (67.69231, 0.00000, -13.16239);
\draw[edge] (33.61111, -24.71405, 55.00000) -- (33.61111, 24.71405, 55.00000);
\draw[edge] (33.61111, -24.71405, 55.00000) -- (-12.92523, -39.76993, 55.00000);
\draw[edge] (33.61111, 24.71405, 55.00000) -- (-12.92523, 39.76993, 55.00000);
\draw[edge] (67.69231, 0.00000, -13.16239) -- (41.72414, 0.00000, -55.00000);
\draw[edge] (41.72414, 0.00000, -55.00000) -- (12.92523, 39.76993, -55.00000);
\draw[edge] (12.92523, 39.76993, -55.00000) -- (-33.61111, 24.71405, -55.00000);
\draw[edge] (-33.61111, 24.71405, -55.00000) -- (-54.69835, 40.21938, -12.82551);
\draw[edge] (-21.02941, 64.70588, 12.85131) -- (-12.92523, 39.76993, 55.00000);
\draw[edge] (-21.02941, 64.70588, 12.85131) -- (-54.69835, 40.21938, -12.82551);
\draw[edge] (-12.92523, 39.76993, 55.00000) -- (-41.72414, 0.00000, 55.00000);
\draw[edge] (-54.69835, 40.21938, -12.82551) -- (-67.69231, 0.00000, 13.16239);
\draw[edge] (-67.69231, 0.00000, 13.16239) -- (-41.72414, 0.00000, 55.00000);
\draw[edge] (-41.72414, 0.00000, 55.00000) -- (-12.92523, -39.76993, 55.00000);
\node[vertex] at (21.02941, 64.70588, -12.85131)     {};
\node[vertex] at (54.69835, 40.21938, 12.82551)     {};
\node[vertex] at (54.69835, -40.21938, 12.82551)     {};
\node[vertex] at (33.61111, -24.71405, 55.00000)     {};
\node[vertex] at (33.61111, 24.71405, 55.00000)     {};
\node[vertex] at (67.69231, 0.00000, -13.16239)     {};
\node[vertex] at (41.72414, 0.00000, -55.00000)     {};
\node[vertex] at (12.92523, 39.76993, -55.00000)     {};
\node[vertex] at (-33.61111, 24.71405, -55.00000)     {};
\node[vertex] at (-21.02941, 64.70588, 12.85131)     {};
\node[vertex] at (-12.92523, 39.76993, 55.00000)     {};
\node[vertex] at (-54.69835, 40.21938, -12.82551)     {};
\node[vertex] at (-67.69231, 0.00000, 13.16239)     {};
\node[vertex] at (-41.72414, 0.00000, 55.00000)     {};
\node[vertex] at (-12.92523, -39.76993, 55.00000)     {};
\end{tikzpicture}

\end{minipage}

&

\begin{minipage}{0.17\textwidth}
\textbf{Facets:}
\smallskip
\begin{itemize}
\item $12$ pentagons
\end{itemize}
\smallskip
\textbf{Edges:}
\smallskip
\begin{itemize}
\item $30$ line seg.
\end{itemize}
\smallskip
\textbf{Vertices:}
\smallskip
\begin{itemize}
\item $20$ points
\end{itemize}
\end{minipage}

\end{tabular}

&
\hspace{0.3cm}
\begin{tabular}{cc}

\begin{minipage}{0.25\textwidth}

\textbf{CONF.~ENCLOSURE}\\[0.2cm]

\begin{tikzpicture}%
	[x={(-0.920236cm, -0.123990cm)},
	y={(0.391363cm, -0.291713cm)},
	z={(0.000069cm, 0.948435cm)},
	scale=0.034000,
	back/.style={dotted, thin},
	edge/.style={color=black, thick},
	facet/.style={fill=black,fill opacity=0.050000},
	vertex/.style={inner sep=0.1pt,circle,draw=black!25!black,fill=black!75!black,thick}]
\coordinate (48.47152, 38.65432, 16.89416) at (48.47152, 38.65432, 16.89416);
\coordinate (48.47152, -38.65432, 16.89416) at (48.47152, -38.65432, 16.89416);
\coordinate (50.27132, 40.20149, 5.11276) at (50.27132, 40.20149, 5.11276);
\coordinate (50.27132, -40.20149, 5.11276) at (50.27132, -40.20149, 5.11276);
\coordinate (47.39915, 42.22890, 10.85709) at (47.39915, 42.22890, 10.85709);
\coordinate (47.39915, -42.22890, 10.85709) at (47.39915, -42.22890, 10.85709);
\coordinate (4.63783, 39.46384, -50.77131) at (4.63783, 39.46384, -50.77131);
\coordinate (4.63783, -39.46384, -50.77131) at (4.63783, -39.46384, -50.77131);
\coordinate (25.94631, 57.57649, -11.49003) at (25.94631, 57.57649, -11.49003);
\coordinate (25.94631, -57.57649, -11.49003) at (25.94631, -57.57649, -11.49003);
\coordinate (54.46382, 34.86557, 5.11276) at (54.46382, 34.86557, 5.11276);
\coordinate (54.46382, -34.86557, 5.11276) at (54.46382, -34.86557, 5.11276);
\coordinate (16.25340, 40.41832, -47.53898) at (16.25340, 40.41832, -47.53898);
\coordinate (16.25340, -40.41832, -47.53898) at (16.25340, -40.41832, -47.53898);
\coordinate (52.66403, 33.31840, 16.89416) at (52.66403, 33.31840, 16.89416);
\coordinate (52.66403, -33.31840, 16.89416) at (52.66403, -33.31840, 16.89416);
\coordinate (21.40085, 57.57649, -18.56074) at (21.40085, 57.57649, -18.56074);
\coordinate (21.40085, -57.57649, -18.56074) at (21.40085, -57.57649, -18.56074);
\coordinate (9.37356, 42.84650, -47.53898) at (9.37356, 42.84650, -47.53898);
\coordinate (9.37356, -42.84650, -47.53898) at (9.37356, -42.84650, -47.53898);
\coordinate (6.75218, 33.31301, -55.00000) at (6.75218, 33.31301, -55.00000);
\coordinate (6.75218, -33.31301, -55.00000) at (6.75218, -33.31301, -55.00000);
\coordinate (27.08851, 28.26631, 50.77131) at (27.08851, 28.26631, 50.77131);
\coordinate (27.08851, -28.26631, 50.77131) at (27.08851, -28.26631, 50.77131);
\coordinate (55.53620, 31.29099, 11.14982) at (55.53620, 31.29099, 11.14982);
\coordinate (55.53620, -31.29099, 11.14982) at (55.53620, -31.29099, 11.14982);
\coordinate (51.59166, 36.89298, 10.85709) at (51.59166, 36.89298, 10.85709);
\coordinate (51.59166, -36.89298, 10.85709) at (51.59166, -36.89298, 10.85709);
\coordinate (33.75517, 28.26631, 46.32686) at (33.75517, 28.26631, 46.32686);
\coordinate (33.75517, -28.26631, 46.32686) at (33.75517, -28.26631, 46.32686);
\coordinate (19.06646, 60.00467, -11.49003) at (19.06646, 60.00467, -11.49003);
\coordinate (19.06646, -60.00467, -11.49003) at (19.06646, -60.00467, -11.49003);
\coordinate (18.36775, 34.26749, -51.76768) at (18.36775, 34.26749, -51.76768);
\coordinate (18.36775, -34.26749, -51.76768) at (18.36775, -34.26749, -51.76768);
\coordinate (13.63202, 30.88483, -55.00000) at (13.63202, 30.88483, -55.00000);
\coordinate (13.63202, -30.88483, -55.00000) at (13.63202, -30.88483, -55.00000);
\coordinate (23.07414, 59.60390, -5.74569) at (23.07414, 59.60390, -5.74569);
\coordinate (23.07414, -59.60390, -5.74569) at (23.07414, -59.60390, -5.74569);
\coordinate (39.61853, 7.22105, -51.76768) at (39.61853, 7.22105, -51.76768);
\coordinate (39.61853, -7.22105, -51.76768) at (39.61853, -7.22105, -51.76768);
\coordinate (34.88280, 3.83838, -55.00000) at (34.88280, 3.83838, -55.00000);
\coordinate (34.88280, -3.83838, -55.00000) at (34.88280, -3.83838, -55.00000);
\coordinate (24.97416, 22.11548, 55.00000) at (24.97416, 22.11548, 55.00000);
\coordinate (24.97416, -22.11548, 55.00000) at (24.97416, -22.11548, 55.00000);
\coordinate (14.52101, 60.00467, -18.56074) at (14.52101, 60.00467, -18.56074);
\coordinate (14.52101, -60.00467, -18.56074) at (14.52101, -60.00467, -18.56074);
\coordinate (11.48791, 36.69567, -51.76768) at (11.48791, 36.69567, -51.76768);
\coordinate (11.48791, -36.69567, -51.76768) at (11.48791, -36.69567, -51.76768);
\coordinate (37.94768, 22.93039, 46.32686) at (37.94768, 22.93039, 46.32686);
\coordinate (37.94768, -22.93039, 46.32686) at (37.94768, -22.93039, 46.32686);
\coordinate (31.28101, 22.93039, 50.77131) at (31.28101, 22.93039, 50.77131);
\coordinate (31.28101, -22.93039, 50.77131) at (31.28101, -22.93039, 50.77131);
\coordinate (64.97303, 3.83838, -7.72384) at (64.97303, 3.83838, -7.72384);
\coordinate (64.97303, -3.83838, -7.72384) at (64.97303, -3.83838, -7.72384);
\coordinate (63.90066, 7.41296, -13.76091) at (63.90066, 7.41296, -13.76091);
\coordinate (63.90066, -7.41296, -13.76091) at (63.90066, -7.41296, -13.76091);
\coordinate (35.83333, 16.77956, 50.55556) at (35.83333, 16.77956, 50.55556);
\coordinate (35.83333, -16.77956, 50.55556) at (35.83333, -16.77956, 50.55556);
\coordinate (29.16667, 16.77956, 55.00000) at (29.16667, 16.77956, 55.00000);
\coordinate (29.16667, -16.77956, 55.00000) at (29.16667, -16.77956, 55.00000);
\coordinate (44.35426, 3.83838, -48.53535) at (44.35426, 3.83838, -48.53535);
\coordinate (44.35426, -3.83838, -48.53535) at (44.35426, -3.83838, -48.53535);
\coordinate (16.19430, 62.03209, -5.74569) at (16.19430, 62.03209, -5.74569);
\coordinate (16.19430, -62.03209, -5.74569) at (16.19430, -62.03209, -5.74569);
\coordinate (11.64884, 62.03209, -12.81640) at (11.64884, 62.03209, -12.81640);
\coordinate (11.64884, -62.03209, -12.81640) at (11.64884, -62.03209, -12.81640);
\coordinate (62.82828, 3.83838, -19.79798) at (62.82828, 3.83838, -19.79798);
\coordinate (62.82828, -3.83838, -19.79798) at (62.82828, -3.83838, -19.79798);
\coordinate (-62.82828, 3.83838, 19.79798) at (-62.82828, 3.83838, 19.79798);
\coordinate (-62.82828, -3.83838, 19.79798) at (-62.82828, -3.83838, 19.79798);
\coordinate (-11.64884, 62.03209, 12.81640) at (-11.64884, 62.03209, 12.81640);
\coordinate (-11.64884, -62.03209, 12.81640) at (-11.64884, -62.03209, 12.81640);
\coordinate (-16.19430, 62.03209, 5.74569) at (-16.19430, 62.03209, 5.74569);
\coordinate (-16.19430, -62.03209, 5.74569) at (-16.19430, -62.03209, 5.74569);
\coordinate (-44.35426, 3.83838, 48.53535) at (-44.35426, 3.83838, 48.53535);
\coordinate (-44.35426, -3.83838, 48.53535) at (-44.35426, -3.83838, 48.53535);
\coordinate (-29.16667, 16.77956, -55.00000) at (-29.16667, 16.77956, -55.00000);
\coordinate (-29.16667, -16.77956, -55.00000) at (-29.16667, -16.77956, -55.00000);
\coordinate (-35.83333, 16.77956, -50.55556) at (-35.83333, 16.77956, -50.55556);
\coordinate (-35.83333, -16.77956, -50.55556) at (-35.83333, -16.77956, -50.55556);
\coordinate (-63.90066, 7.41296, 13.76091) at (-63.90066, 7.41296, 13.76091);
\coordinate (-63.90066, -7.41296, 13.76091) at (-63.90066, -7.41296, 13.76091);
\coordinate (-64.97303, 3.83838, 7.72384) at (-64.97303, 3.83838, 7.72384);
\coordinate (-64.97303, -3.83838, 7.72384) at (-64.97303, -3.83838, 7.72384);
\coordinate (-31.28101, 22.93039, -50.77131) at (-31.28101, 22.93039, -50.77131);
\coordinate (-31.28101, -22.93039, -50.77131) at (-31.28101, -22.93039, -50.77131);
\coordinate (-48.47152, -38.65432, -16.89416) at (-48.47152, -38.65432, -16.89416);
\coordinate (-48.47152, 38.65432, -16.89416) at (-48.47152, 38.65432, -16.89416);
\coordinate (-37.94768, 22.93039, -46.32686) at (-37.94768, 22.93039, -46.32686);
\coordinate (-37.94768, -22.93039, -46.32686) at (-37.94768, -22.93039, -46.32686);
\coordinate (-11.48791, 36.69567, 51.76768) at (-11.48791, 36.69567, 51.76768);
\coordinate (-11.48791, -36.69567, 51.76768) at (-11.48791, -36.69567, 51.76768);
\coordinate (-14.52101, 60.00467, 18.56074) at (-14.52101, 60.00467, 18.56074);
\coordinate (-14.52101, -60.00467, 18.56074) at (-14.52101, -60.00467, 18.56074);
\coordinate (-24.97416, 22.11548, -55.00000) at (-24.97416, 22.11548, -55.00000);
\coordinate (-24.97416, -22.11548, -55.00000) at (-24.97416, -22.11548, -55.00000);
\coordinate (-34.88280, 3.83838, 55.00000) at (-34.88280, 3.83838, 55.00000);
\coordinate (-34.88280, -3.83838, 55.00000) at (-34.88280, -3.83838, 55.00000);
\coordinate (-39.61853, 7.22105, 51.76768) at (-39.61853, 7.22105, 51.76768);
\coordinate (-39.61853, -7.22105, 51.76768) at (-39.61853, -7.22105, 51.76768);
\coordinate (-23.07414, 59.60390, 5.74569) at (-23.07414, 59.60390, 5.74569);
\coordinate (-23.07414, -59.60390, 5.74569) at (-23.07414, -59.60390, 5.74569);
\coordinate (-13.63202, 30.88483, 55.00000) at (-13.63202, 30.88483, 55.00000);
\coordinate (-13.63202, -30.88483, 55.00000) at (-13.63202, -30.88483, 55.00000);
\coordinate (-18.36775, 34.26749, 51.76768) at (-18.36775, 34.26749, 51.76768);
\coordinate (-18.36775, -34.26749, 51.76768) at (-18.36775, -34.26749, 51.76768);
\coordinate (-19.06646, 60.00467, 11.49003) at (-19.06646, 60.00467, 11.49003);
\coordinate (-19.06646, -60.00467, 11.49003) at (-19.06646, -60.00467, 11.49003);
\coordinate (-33.75517, 28.26631, -46.32686) at (-33.75517, 28.26631, -46.32686);
\coordinate (-33.75517, -28.26631, -46.32686) at (-33.75517, -28.26631, -46.32686);
\coordinate (-51.59166, 36.89298, -10.85709) at (-51.59166, 36.89298, -10.85709);
\coordinate (-51.59166, -36.89298, -10.85709) at (-51.59166, -36.89298, -10.85709);
\coordinate (-55.53620, 31.29099, -11.14982) at (-55.53620, 31.29099, -11.14982);
\coordinate (-55.53620, -31.29099, -11.14982) at (-55.53620, -31.29099, -11.14982);
\coordinate (-27.08851, 28.26631, -50.77131) at (-27.08851, 28.26631, -50.77131);
\coordinate (-27.08851, -28.26631, -50.77131) at (-27.08851, -28.26631, -50.77131);
\coordinate (-6.75218, 33.31301, 55.00000) at (-6.75218, 33.31301, 55.00000);
\coordinate (-6.75218, -33.31301, 55.00000) at (-6.75218, -33.31301, 55.00000);
\coordinate (-9.37356, 42.84650, 47.53898) at (-9.37356, 42.84650, 47.53898);
\coordinate (-9.37356, -42.84650, 47.53898) at (-9.37356, -42.84650, 47.53898);
\coordinate (-21.40085, 57.57649, 18.56074) at (-21.40085, 57.57649, 18.56074);
\coordinate (-21.40085, -57.57649, 18.56074) at (-21.40085, -57.57649, 18.56074);
\coordinate (-52.66403, 33.31840, -16.89416) at (-52.66403, 33.31840, -16.89416);
\coordinate (-52.66403, -33.31840, -16.89416) at (-52.66403, -33.31840, -16.89416);
\coordinate (-16.25340, 40.41832, 47.53898) at (-16.25340, 40.41832, 47.53898);
\coordinate (-16.25340, -40.41832, 47.53898) at (-16.25340, -40.41832, 47.53898);
\coordinate (-54.46382, 34.86557, -5.11276) at (-54.46382, 34.86557, -5.11276);
\coordinate (-54.46382, -34.86557, -5.11276) at (-54.46382, -34.86557, -5.11276);
\coordinate (-25.94631, 57.57649, 11.49003) at (-25.94631, 57.57649, 11.49003);
\coordinate (-25.94631, -57.57649, 11.49003) at (-25.94631, -57.57649, 11.49003);
\coordinate (-4.63783, 39.46384, 50.77131) at (-4.63783, 39.46384, 50.77131);
\coordinate (-4.63783, -39.46384, 50.77131) at (-4.63783, -39.46384, 50.77131);
\coordinate (-47.39915, 42.22890, -10.85709) at (-47.39915, 42.22890, -10.85709);
\coordinate (-47.39915, -42.22890, -10.85709) at (-47.39915, -42.22890, -10.85709);
\coordinate (-50.27132, 40.20149, -5.11276) at (-50.27132, 40.20149, -5.11276);
\coordinate (-50.27132, -40.20149, -5.11276) at (-50.27132, -40.20149, -5.11276);
\draw[edge,back] (48.47152, -38.65432, 16.89416) -- (47.39915, -42.22890, 10.85709);
\draw[edge,back] (48.47152, -38.65432, 16.89416) -- (52.66403, -33.31840, 16.89416);
\draw[edge,back] (48.47152, -38.65432, 16.89416) -- (33.75517, -28.26631, 46.32686);
\draw[edge,back] (50.27132, -40.20149, 5.11276) -- (47.39915, -42.22890, 10.85709);
\draw[edge,back] (50.27132, -40.20149, 5.11276) -- (25.94631, -57.57649, -11.49003);
\draw[edge,back] (50.27132, -40.20149, 5.11276) -- (54.46382, -34.86557, 5.11276);
\draw[edge,back] (47.39915, -42.22890, 10.85709) -- (23.07414, -59.60390, -5.74569);
\draw[edge,back] (4.63783, -39.46384, -50.77131) -- (9.37356, -42.84650, -47.53898);
\draw[edge,back] (4.63783, -39.46384, -50.77131) -- (6.75218, -33.31301, -55.00000);
\draw[edge,back] (4.63783, -39.46384, -50.77131) -- (-27.08851, -28.26631, -50.77131);
\draw[edge,back] (25.94631, -57.57649, -11.49003) -- (21.40085, -57.57649, -18.56074);
\draw[edge,back] (25.94631, -57.57649, -11.49003) -- (23.07414, -59.60390, -5.74569);
\draw[edge,back] (16.25340, -40.41832, -47.53898) -- (21.40085, -57.57649, -18.56074);
\draw[edge,back] (16.25340, -40.41832, -47.53898) -- (9.37356, -42.84650, -47.53898);
\draw[edge,back] (16.25340, -40.41832, -47.53898) -- (18.36775, -34.26749, -51.76768);
\draw[edge,back] (21.40085, -57.57649, -18.56074) -- (14.52101, -60.00467, -18.56074);
\draw[edge,back] (9.37356, -42.84650, -47.53898) -- (14.52101, -60.00467, -18.56074);
\draw[edge,back] (6.75218, -33.31301, -55.00000) -- (13.63202, -30.88483, -55.00000);
\draw[edge,back] (6.75218, -33.31301, -55.00000) -- (-24.97416, -22.11548, -55.00000);
\draw[edge,back] (27.08851, -28.26631, 50.77131) -- (-4.63783, -39.46384, 50.77131);
\draw[edge,back] (18.36775, -34.26749, -51.76768) -- (13.63202, -30.88483, -55.00000);
\draw[edge,back] (18.36775, -34.26749, -51.76768) -- (39.61853, -7.22105, -51.76768);
\draw[edge,back] (13.63202, -30.88483, -55.00000) -- (34.88280, -3.83838, -55.00000);
\draw[edge,back] (23.07414, -59.60390, -5.74569) -- (16.19430, -62.03209, -5.74569);
\draw[edge,back] (39.61853, -7.22105, -51.76768) -- (34.88280, -3.83838, -55.00000);
\draw[edge,back] (39.61853, -7.22105, -51.76768) -- (44.35426, -3.83838, -48.53535);
\draw[edge,back] (34.88280, 3.83838, -55.00000) -- (34.88280, -3.83838, -55.00000);
\draw[edge,back] (14.52101, -60.00467, -18.56074) -- (11.64884, -62.03209, -12.81640);
\draw[edge,back] (16.19430, -62.03209, -5.74569) -- (11.64884, -62.03209, -12.81640);
\draw[edge,back] (16.19430, -62.03209, -5.74569) -- (-11.64884, -62.03209, 12.81640);
\draw[edge,back] (11.64884, -62.03209, -12.81640) -- (-16.19430, -62.03209, 5.74569);
\draw[edge,back] (-62.82828, 3.83838, 19.79798) -- (-62.82828, -3.83838, 19.79798);
\draw[edge,back] (-62.82828, -3.83838, 19.79798) -- (-44.35426, -3.83838, 48.53535);
\draw[edge,back] (-62.82828, -3.83838, 19.79798) -- (-63.90066, -7.41296, 13.76091);
\draw[edge,back] (-11.64884, -62.03209, 12.81640) -- (-16.19430, -62.03209, 5.74569);
\draw[edge,back] (-11.64884, -62.03209, 12.81640) -- (-14.52101, -60.00467, 18.56074);
\draw[edge,back] (-16.19430, -62.03209, 5.74569) -- (-23.07414, -59.60390, 5.74569);
\draw[edge,back] (-29.16667, 16.77956, -55.00000) -- (-29.16667, -16.77956, -55.00000);
\draw[edge,back] (-29.16667, 16.77956, -55.00000) -- (-35.83333, 16.77956, -50.55556);
\draw[edge,back] (-29.16667, 16.77956, -55.00000) -- (-24.97416, 22.11548, -55.00000);
\draw[edge,back] (-29.16667, -16.77956, -55.00000) -- (-35.83333, -16.77956, -50.55556);
\draw[edge,back] (-29.16667, -16.77956, -55.00000) -- (-24.97416, -22.11548, -55.00000);
\draw[edge,back] (-35.83333, 16.77956, -50.55556) -- (-35.83333, -16.77956, -50.55556);
\draw[edge,back] (-35.83333, 16.77956, -50.55556) -- (-37.94768, 22.93039, -46.32686);
\draw[edge,back] (-35.83333, -16.77956, -50.55556) -- (-37.94768, -22.93039, -46.32686);
\draw[edge,back] (-63.90066, 7.41296, 13.76091) -- (-64.97303, 3.83838, 7.72384);
\draw[edge,back] (-63.90066, -7.41296, 13.76091) -- (-64.97303, -3.83838, 7.72384);
\draw[edge,back] (-63.90066, -7.41296, 13.76091) -- (-54.46382, -34.86557, -5.11276);
\draw[edge,back] (-64.97303, 3.83838, 7.72384) -- (-64.97303, -3.83838, 7.72384);
\draw[edge,back] (-64.97303, 3.83838, 7.72384) -- (-55.53620, 31.29099, -11.14982);
\draw[edge,back] (-64.97303, -3.83838, 7.72384) -- (-55.53620, -31.29099, -11.14982);
\draw[edge,back] (-48.47152, -38.65432, -16.89416) -- (-33.75517, -28.26631, -46.32686);
\draw[edge,back] (-48.47152, -38.65432, -16.89416) -- (-52.66403, -33.31840, -16.89416);
\draw[edge,back] (-48.47152, -38.65432, -16.89416) -- (-47.39915, -42.22890, -10.85709);
\draw[edge,back] (-37.94768, -22.93039, -46.32686) -- (-33.75517, -28.26631, -46.32686);
\draw[edge,back] (-37.94768, -22.93039, -46.32686) -- (-52.66403, -33.31840, -16.89416);
\draw[edge,back] (-14.52101, -60.00467, 18.56074) -- (-9.37356, -42.84650, 47.53898);
\draw[edge,back] (-14.52101, -60.00467, 18.56074) -- (-21.40085, -57.57649, 18.56074);
\draw[edge,back] (-24.97416, -22.11548, -55.00000) -- (-27.08851, -28.26631, -50.77131);
\draw[edge,back] (-39.61853, -7.22105, 51.76768) -- (-18.36775, -34.26749, 51.76768);
\draw[edge,back] (-23.07414, -59.60390, 5.74569) -- (-25.94631, -57.57649, 11.49003);
\draw[edge,back] (-23.07414, -59.60390, 5.74569) -- (-47.39915, -42.22890, -10.85709);
\draw[edge,back] (-13.63202, -30.88483, 55.00000) -- (-18.36775, -34.26749, 51.76768);
\draw[edge,back] (-18.36775, -34.26749, 51.76768) -- (-16.25340, -40.41832, 47.53898);
\draw[edge,back] (-33.75517, -28.26631, -46.32686) -- (-27.08851, -28.26631, -50.77131);
\draw[edge,back] (-55.53620, -31.29099, -11.14982) -- (-52.66403, -33.31840, -16.89416);
\draw[edge,back] (-55.53620, -31.29099, -11.14982) -- (-54.46382, -34.86557, -5.11276);
\draw[edge,back] (-6.75218, -33.31301, 55.00000) -- (-4.63783, -39.46384, 50.77131);
\draw[edge,back] (-9.37356, -42.84650, 47.53898) -- (-16.25340, -40.41832, 47.53898);
\draw[edge,back] (-9.37356, -42.84650, 47.53898) -- (-4.63783, -39.46384, 50.77131);
\draw[edge,back] (-21.40085, -57.57649, 18.56074) -- (-16.25340, -40.41832, 47.53898);
\draw[edge,back] (-21.40085, -57.57649, 18.56074) -- (-25.94631, -57.57649, 11.49003);
\draw[edge,back] (-54.46382, -34.86557, -5.11276) -- (-50.27132, -40.20149, -5.11276);
\draw[edge,back] (-25.94631, -57.57649, 11.49003) -- (-50.27132, -40.20149, -5.11276);
\draw[edge,back] (-47.39915, -42.22890, -10.85709) -- (-50.27132, -40.20149, -5.11276);
\node[vertex] at (48.47152, -38.65432, 16.89416)     {};
\node[vertex] at (47.39915, -42.22890, 10.85709)     {};
\node[vertex] at (6.75218, -33.31301, -55.00000)     {};
\node[vertex] at (13.63202, -30.88483, -55.00000)     {};
\node[vertex] at (34.88280, -3.83838, -55.00000)     {};
\node[vertex] at (-29.16667, 16.77956, -55.00000)     {};
\node[vertex] at (-29.16667, -16.77956, -55.00000)     {};
\node[vertex] at (-24.97416, -22.11548, -55.00000)     {};
\node[vertex] at (-16.19430, -62.03209, 5.74569)     {};
\node[vertex] at (-23.07414, -59.60390, 5.74569)     {};
\node[vertex] at (-25.94631, -57.57649, 11.49003)     {};
\node[vertex] at (-18.36775, -34.26749, 51.76768)     {};
\node[vertex] at (25.94631, -57.57649, -11.49003)     {};
\node[vertex] at (23.07414, -59.60390, -5.74569)     {};
\node[vertex] at (16.19430, -62.03209, -5.74569)     {};
\node[vertex] at (50.27132, -40.20149, 5.11276)     {};
\node[vertex] at (16.25340, -40.41832, -47.53898)     {};
\node[vertex] at (21.40085, -57.57649, -18.56074)     {};
\node[vertex] at (18.36775, -34.26749, -51.76768)     {};
\node[vertex] at (39.61853, -7.22105, -51.76768)     {};
\node[vertex] at (9.37356, -42.84650, -47.53898)     {};
\node[vertex] at (-55.53620, -31.29099, -11.14982)     {};
\node[vertex] at (-52.66403, -33.31840, -16.89416)     {};
\node[vertex] at (-54.46382, -34.86557, -5.11276)     {};
\node[vertex] at (-35.83333, 16.77956, -50.55556)     {};
\node[vertex] at (-35.83333, -16.77956, -50.55556)     {};
\node[vertex] at (-9.37356, -42.84650, 47.53898)     {};
\node[vertex] at (-4.63783, -39.46384, 50.77131)     {};
\node[vertex] at (-37.94768, -22.93039, -46.32686)     {};
\node[vertex] at (-62.82828, -3.83838, 19.79798)     {};
\node[vertex] at (-47.39915, -42.22890, -10.85709)     {};
\node[vertex] at (-50.27132, -40.20149, -5.11276)     {};
\node[vertex] at (11.64884, -62.03209, -12.81640)     {};
\node[vertex] at (-11.64884, -62.03209, 12.81640)     {};
\node[vertex] at (-63.90066, -7.41296, 13.76091)     {};
\node[vertex] at (-64.97303, -3.83838, 7.72384)     {};
\node[vertex] at (-14.52101, -60.00467, 18.56074)     {};
\node[vertex] at (-48.47152, -38.65432, -16.89416)     {};
\node[vertex] at (-33.75517, -28.26631, -46.32686)     {};
\node[vertex] at (-64.97303, 3.83838, 7.72384)     {};
\node[vertex] at (4.63783, -39.46384, -50.77131)     {};
\node[vertex] at (-27.08851, -28.26631, -50.77131)     {};
\node[vertex] at (-21.40085, -57.57649, 18.56074)     {};
\node[vertex] at (-16.25340, -40.41832, 47.53898)     {};
\node[vertex] at (14.52101, -60.00467, -18.56074)     {};
\fill[facet] (-4.63783, 39.46384, 50.77131) -- (27.08851, 28.26631, 50.77131) -- (33.75517, 28.26631, 46.32686) -- (48.47152, 38.65432, 16.89416) -- (47.39915, 42.22890, 10.85709) -- (23.07414, 59.60390, -5.74569) -- (16.19430, 62.03209, -5.74569) -- (-11.64884, 62.03209, 12.81640) -- (-14.52101, 60.00467, 18.56074) -- (-9.37356, 42.84650, 47.53898) -- cycle {};
\fill[facet] (37.94768, 22.93039, 46.32686) -- (52.66403, 33.31840, 16.89416) -- (48.47152, 38.65432, 16.89416) -- (33.75517, 28.26631, 46.32686) -- cycle {};
\fill[facet] (62.82828, -3.83838, -19.79798) -- (44.35426, -3.83838, -48.53535) -- (44.35426, 3.83838, -48.53535) -- (62.82828, 3.83838, -19.79798) -- cycle {};
\fill[facet] (29.16667, 16.77956, 55.00000) -- (24.97416, 22.11548, 55.00000) -- (27.08851, 28.26631, 50.77131) -- (31.28101, 22.93039, 50.77131) -- cycle {};
\fill[facet] (31.28101, 22.93039, 50.77131) -- (27.08851, 28.26631, 50.77131) -- (33.75517, 28.26631, 46.32686) -- (37.94768, 22.93039, 46.32686) -- cycle {};
\fill[facet] (-27.08851, 28.26631, -50.77131) -- (4.63783, 39.46384, -50.77131) -- (6.75218, 33.31301, -55.00000) -- (-24.97416, 22.11548, -55.00000) -- cycle {};
\fill[facet] (11.48791, 36.69567, -51.76768) -- (9.37356, 42.84650, -47.53898) -- (16.25340, 40.41832, -47.53898) -- (18.36775, 34.26749, -51.76768) -- cycle {};
\fill[facet] (-50.27132, 40.20149, -5.11276) -- (-25.94631, 57.57649, 11.49003) -- (-23.07414, 59.60390, 5.74569) -- (-47.39915, 42.22890, -10.85709) -- cycle {};
\fill[facet] (-25.94631, 57.57649, 11.49003) -- (-19.06646, 60.00467, 11.49003) -- (-14.52101, 60.00467, 18.56074) -- (-21.40085, 57.57649, 18.56074) -- cycle {};
\fill[facet] (-4.63783, 39.46384, 50.77131) -- (-6.75218, 33.31301, 55.00000) -- (-11.48791, 36.69567, 51.76768) -- (-9.37356, 42.84650, 47.53898) -- cycle {};
\fill[facet] (18.36775, 34.26749, -51.76768) -- (11.48791, 36.69567, -51.76768) -- (6.75218, 33.31301, -55.00000) -- (13.63202, 30.88483, -55.00000) -- cycle {};
\fill[facet] (-34.88280, 3.83838, 55.00000) -- (-34.88280, -3.83838, 55.00000) -- (-39.61853, -7.22105, 51.76768) -- (-44.35426, -3.83838, 48.53535) -- (-44.35426, 3.83838, 48.53535) -- (-39.61853, 7.22105, 51.76768) -- cycle {};
\fill[facet] (-13.63202, 30.88483, 55.00000) -- (-6.75218, 33.31301, 55.00000) -- (-11.48791, 36.69567, 51.76768) -- (-18.36775, 34.26749, 51.76768) -- cycle {};
\fill[facet] (-13.63202, 30.88483, 55.00000) -- (-34.88280, 3.83838, 55.00000) -- (-34.88280, -3.83838, 55.00000) -- (-13.63202, -30.88483, 55.00000) -- (-6.75218, -33.31301, 55.00000) -- (24.97416, -22.11548, 55.00000) -- (29.16667, -16.77956, 55.00000) -- (29.16667, 16.77956, 55.00000) -- (24.97416, 22.11548, 55.00000) -- (-6.75218, 33.31301, 55.00000) -- cycle {};
\fill[facet] (29.16667, -16.77956, 55.00000) -- (35.83333, -16.77956, 50.55556) -- (35.83333, 16.77956, 50.55556) -- (29.16667, 16.77956, 55.00000) -- cycle {};
\fill[facet] (-19.06646, 60.00467, 11.49003) -- (-16.19430, 62.03209, 5.74569) -- (-11.64884, 62.03209, 12.81640) -- (-14.52101, 60.00467, 18.56074) -- cycle {};
\fill[facet] (31.28101, -22.93039, 50.77131) -- (27.08851, -28.26631, 50.77131) -- (33.75517, -28.26631, 46.32686) -- (37.94768, -22.93039, 46.32686) -- cycle {};
\fill[facet] (-55.53620, 31.29099, -11.14982) -- (-54.46382, 34.86557, -5.11276) -- (-51.59166, 36.89298, -10.85709) -- (-52.66403, 33.31840, -16.89416) -- cycle {};
\fill[facet] (62.82828, 3.83838, -19.79798) -- (63.90066, 7.41296, -13.76091) -- (54.46382, 34.86557, 5.11276) -- (50.27132, 40.20149, 5.11276) -- (25.94631, 57.57649, -11.49003) -- (21.40085, 57.57649, -18.56074) -- (16.25340, 40.41832, -47.53898) -- (18.36775, 34.26749, -51.76768) -- (39.61853, 7.22105, -51.76768) -- (44.35426, 3.83838, -48.53535) -- cycle {};
\fill[facet] (-37.94768, 22.93039, -46.32686) -- (-52.66403, 33.31840, -16.89416) -- (-48.47152, 38.65432, -16.89416) -- (-33.75517, 28.26631, -46.32686) -- cycle {};
\fill[facet] (-18.36775, 34.26749, 51.76768) -- (-39.61853, 7.22105, 51.76768) -- (-34.88280, 3.83838, 55.00000) -- (-13.63202, 30.88483, 55.00000) -- cycle {};
\fill[facet] (-50.27132, 40.20149, -5.11276) -- (-54.46382, 34.86557, -5.11276) -- (-51.59166, 36.89298, -10.85709) -- (-47.39915, 42.22890, -10.85709) -- cycle {};
\fill[facet] (-16.25340, 40.41832, 47.53898) -- (-18.36775, 34.26749, 51.76768) -- (-11.48791, 36.69567, 51.76768) -- (-9.37356, 42.84650, 47.53898) -- cycle {};
\fill[facet] (34.88280, 3.83838, -55.00000) -- (13.63202, 30.88483, -55.00000) -- (18.36775, 34.26749, -51.76768) -- (39.61853, 7.22105, -51.76768) -- cycle {};
\fill[facet] (-25.94631, 57.57649, 11.49003) -- (-23.07414, 59.60390, 5.74569) -- (-16.19430, 62.03209, 5.74569) -- (-19.06646, 60.00467, 11.49003) -- cycle {};
\fill[facet] (-51.59166, 36.89298, -10.85709) -- (-47.39915, 42.22890, -10.85709) -- (-48.47152, 38.65432, -16.89416) -- (-52.66403, 33.31840, -16.89416) -- cycle {};
\fill[facet] (16.19430, 62.03209, -5.74569) -- (19.06646, 60.00467, -11.49003) -- (25.94631, 57.57649, -11.49003) -- (23.07414, 59.60390, -5.74569) -- cycle {};
\fill[facet] (-16.25340, 40.41832, 47.53898) -- (-9.37356, 42.84650, 47.53898) -- (-14.52101, 60.00467, 18.56074) -- (-21.40085, 57.57649, 18.56074) -- cycle {};
\fill[facet] (51.59166, 36.89298, 10.85709) -- (47.39915, 42.22890, 10.85709) -- (48.47152, 38.65432, 16.89416) -- (52.66403, 33.31840, 16.89416) -- cycle {};
\fill[facet] (23.07414, 59.60390, -5.74569) -- (47.39915, 42.22890, 10.85709) -- (50.27132, 40.20149, 5.11276) -- (25.94631, 57.57649, -11.49003) -- cycle {};
\fill[facet] (29.16667, -16.77956, 55.00000) -- (31.28101, -22.93039, 50.77131) -- (37.94768, -22.93039, 46.32686) -- (35.83333, -16.77956, 50.55556) -- cycle {};
\fill[facet] (62.82828, -3.83838, -19.79798) -- (63.90066, -7.41296, -13.76091) -- (64.97303, -3.83838, -7.72384) -- (64.97303, 3.83838, -7.72384) -- (63.90066, 7.41296, -13.76091) -- (62.82828, 3.83838, -19.79798) -- cycle {};
\fill[facet] (-4.63783, 39.46384, 50.77131) -- (27.08851, 28.26631, 50.77131) -- (24.97416, 22.11548, 55.00000) -- (-6.75218, 33.31301, 55.00000) -- cycle {};
\fill[facet] (35.83333, -16.77956, 50.55556) -- (37.94768, -22.93039, 46.32686) -- (52.66403, -33.31840, 16.89416) -- (55.53620, -31.29099, 11.14982) -- (64.97303, -3.83838, -7.72384) -- (64.97303, 3.83838, -7.72384) -- (55.53620, 31.29099, 11.14982) -- (52.66403, 33.31840, 16.89416) -- (37.94768, 22.93039, 46.32686) -- (35.83333, 16.77956, 50.55556) -- cycle {};
\fill[facet] (11.48791, 36.69567, -51.76768) -- (9.37356, 42.84650, -47.53898) -- (4.63783, 39.46384, -50.77131) -- (6.75218, 33.31301, -55.00000) -- cycle {};
\fill[facet] (-16.19430, 62.03209, 5.74569) -- (11.64884, 62.03209, -12.81640) -- (16.19430, 62.03209, -5.74569) -- (-11.64884, 62.03209, 12.81640) -- cycle {};
\fill[facet] (-50.27132, 40.20149, -5.11276) -- (-54.46382, 34.86557, -5.11276) -- (-63.90066, 7.41296, 13.76091) -- (-62.82828, 3.83838, 19.79798) -- (-44.35426, 3.83838, 48.53535) -- (-39.61853, 7.22105, 51.76768) -- (-18.36775, 34.26749, 51.76768) -- (-16.25340, 40.41832, 47.53898) -- (-21.40085, 57.57649, 18.56074) -- (-25.94631, 57.57649, 11.49003) -- cycle {};
\fill[facet] (51.59166, 36.89298, 10.85709) -- (47.39915, 42.22890, 10.85709) -- (50.27132, 40.20149, 5.11276) -- (54.46382, 34.86557, 5.11276) -- cycle {};
\fill[facet] (11.64884, 62.03209, -12.81640) -- (14.52101, 60.00467, -18.56074) -- (19.06646, 60.00467, -11.49003) -- (16.19430, 62.03209, -5.74569) -- cycle {};
\fill[facet] (14.52101, 60.00467, -18.56074) -- (21.40085, 57.57649, -18.56074) -- (16.25340, 40.41832, -47.53898) -- (9.37356, 42.84650, -47.53898) -- cycle {};
\fill[facet] (4.63783, 39.46384, -50.77131) -- (9.37356, 42.84650, -47.53898) -- (14.52101, 60.00467, -18.56074) -- (11.64884, 62.03209, -12.81640) -- (-16.19430, 62.03209, 5.74569) -- (-23.07414, 59.60390, 5.74569) -- (-47.39915, 42.22890, -10.85709) -- (-48.47152, 38.65432, -16.89416) -- (-33.75517, 28.26631, -46.32686) -- (-27.08851, 28.26631, -50.77131) -- cycle {};
\fill[facet] (14.52101, 60.00467, -18.56074) -- (21.40085, 57.57649, -18.56074) -- (25.94631, 57.57649, -11.49003) -- (19.06646, 60.00467, -11.49003) -- cycle {};
\fill[facet] (29.16667, 16.77956, 55.00000) -- (31.28101, 22.93039, 50.77131) -- (37.94768, 22.93039, 46.32686) -- (35.83333, 16.77956, 50.55556) -- cycle {};
\fill[facet] (63.90066, 7.41296, -13.76091) -- (54.46382, 34.86557, 5.11276) -- (55.53620, 31.29099, 11.14982) -- (64.97303, 3.83838, -7.72384) -- cycle {};
\fill[facet] (63.90066, -7.41296, -13.76091) -- (54.46382, -34.86557, 5.11276) -- (55.53620, -31.29099, 11.14982) -- (64.97303, -3.83838, -7.72384) -- cycle {};
\fill[facet] (29.16667, -16.77956, 55.00000) -- (24.97416, -22.11548, 55.00000) -- (27.08851, -28.26631, 50.77131) -- (31.28101, -22.93039, 50.77131) -- cycle {};
\fill[facet] (52.66403, 33.31840, 16.89416) -- (51.59166, 36.89298, 10.85709) -- (54.46382, 34.86557, 5.11276) -- (55.53620, 31.29099, 11.14982) -- cycle {};
\draw[edge] (48.47152, 38.65432, 16.89416) -- (47.39915, 42.22890, 10.85709);
\draw[edge] (48.47152, 38.65432, 16.89416) -- (52.66403, 33.31840, 16.89416);
\draw[edge] (48.47152, 38.65432, 16.89416) -- (33.75517, 28.26631, 46.32686);
\draw[edge] (50.27132, 40.20149, 5.11276) -- (47.39915, 42.22890, 10.85709);
\draw[edge] (50.27132, 40.20149, 5.11276) -- (25.94631, 57.57649, -11.49003);
\draw[edge] (50.27132, 40.20149, 5.11276) -- (54.46382, 34.86557, 5.11276);
\draw[edge] (47.39915, 42.22890, 10.85709) -- (23.07414, 59.60390, -5.74569);
\draw[edge] (4.63783, 39.46384, -50.77131) -- (9.37356, 42.84650, -47.53898);
\draw[edge] (4.63783, 39.46384, -50.77131) -- (6.75218, 33.31301, -55.00000);
\draw[edge] (4.63783, 39.46384, -50.77131) -- (-27.08851, 28.26631, -50.77131);
\draw[edge] (25.94631, 57.57649, -11.49003) -- (21.40085, 57.57649, -18.56074);
\draw[edge] (25.94631, 57.57649, -11.49003) -- (23.07414, 59.60390, -5.74569);
\draw[edge] (54.46382, 34.86557, 5.11276) -- (55.53620, 31.29099, 11.14982);
\draw[edge] (54.46382, 34.86557, 5.11276) -- (63.90066, 7.41296, -13.76091);
\draw[edge] (54.46382, -34.86557, 5.11276) -- (55.53620, -31.29099, 11.14982);
\draw[edge] (54.46382, -34.86557, 5.11276) -- (63.90066, -7.41296, -13.76091);
\draw[edge] (16.25340, 40.41832, -47.53898) -- (21.40085, 57.57649, -18.56074);
\draw[edge] (16.25340, 40.41832, -47.53898) -- (9.37356, 42.84650, -47.53898);
\draw[edge] (16.25340, 40.41832, -47.53898) -- (18.36775, 34.26749, -51.76768);
\draw[edge] (52.66403, 33.31840, 16.89416) -- (55.53620, 31.29099, 11.14982);
\draw[edge] (52.66403, 33.31840, 16.89416) -- (37.94768, 22.93039, 46.32686);
\draw[edge] (52.66403, -33.31840, 16.89416) -- (55.53620, -31.29099, 11.14982);
\draw[edge] (52.66403, -33.31840, 16.89416) -- (37.94768, -22.93039, 46.32686);
\draw[edge] (21.40085, 57.57649, -18.56074) -- (14.52101, 60.00467, -18.56074);
\draw[edge] (9.37356, 42.84650, -47.53898) -- (14.52101, 60.00467, -18.56074);
\draw[edge] (6.75218, 33.31301, -55.00000) -- (13.63202, 30.88483, -55.00000);
\draw[edge] (6.75218, 33.31301, -55.00000) -- (-24.97416, 22.11548, -55.00000);
\draw[edge] (27.08851, 28.26631, 50.77131) -- (33.75517, 28.26631, 46.32686);
\draw[edge] (27.08851, 28.26631, 50.77131) -- (24.97416, 22.11548, 55.00000);
\draw[edge] (27.08851, 28.26631, 50.77131) -- (-4.63783, 39.46384, 50.77131);
\draw[edge] (27.08851, -28.26631, 50.77131) -- (33.75517, -28.26631, 46.32686);
\draw[edge] (27.08851, -28.26631, 50.77131) -- (24.97416, -22.11548, 55.00000);
\draw[edge] (55.53620, 31.29099, 11.14982) -- (64.97303, 3.83838, -7.72384);
\draw[edge] (55.53620, -31.29099, 11.14982) -- (64.97303, -3.83838, -7.72384);
\draw[edge] (33.75517, 28.26631, 46.32686) -- (37.94768, 22.93039, 46.32686);
\draw[edge] (33.75517, -28.26631, 46.32686) -- (37.94768, -22.93039, 46.32686);
\draw[edge] (18.36775, 34.26749, -51.76768) -- (13.63202, 30.88483, -55.00000);
\draw[edge] (18.36775, 34.26749, -51.76768) -- (39.61853, 7.22105, -51.76768);
\draw[edge] (13.63202, 30.88483, -55.00000) -- (34.88280, 3.83838, -55.00000);
\draw[edge] (23.07414, 59.60390, -5.74569) -- (16.19430, 62.03209, -5.74569);
\draw[edge] (39.61853, 7.22105, -51.76768) -- (34.88280, 3.83838, -55.00000);
\draw[edge] (39.61853, 7.22105, -51.76768) -- (44.35426, 3.83838, -48.53535);
\draw[edge] (24.97416, 22.11548, 55.00000) -- (29.16667, 16.77956, 55.00000);
\draw[edge] (24.97416, 22.11548, 55.00000) -- (-6.75218, 33.31301, 55.00000);
\draw[edge] (24.97416, -22.11548, 55.00000) -- (29.16667, -16.77956, 55.00000);
\draw[edge] (24.97416, -22.11548, 55.00000) -- (-6.75218, -33.31301, 55.00000);
\draw[edge] (14.52101, 60.00467, -18.56074) -- (11.64884, 62.03209, -12.81640);
\draw[edge] (37.94768, 22.93039, 46.32686) -- (35.83333, 16.77956, 50.55556);
\draw[edge] (37.94768, -22.93039, 46.32686) -- (35.83333, -16.77956, 50.55556);
\draw[edge] (64.97303, 3.83838, -7.72384) -- (64.97303, -3.83838, -7.72384);
\draw[edge] (64.97303, 3.83838, -7.72384) -- (63.90066, 7.41296, -13.76091);
\draw[edge] (64.97303, -3.83838, -7.72384) -- (63.90066, -7.41296, -13.76091);
\draw[edge] (63.90066, 7.41296, -13.76091) -- (62.82828, 3.83838, -19.79798);
\draw[edge] (63.90066, -7.41296, -13.76091) -- (62.82828, -3.83838, -19.79798);
\draw[edge] (35.83333, 16.77956, 50.55556) -- (35.83333, -16.77956, 50.55556);
\draw[edge] (35.83333, 16.77956, 50.55556) -- (29.16667, 16.77956, 55.00000);
\draw[edge] (35.83333, -16.77956, 50.55556) -- (29.16667, -16.77956, 55.00000);
\draw[edge] (29.16667, 16.77956, 55.00000) -- (29.16667, -16.77956, 55.00000);
\draw[edge] (44.35426, 3.83838, -48.53535) -- (44.35426, -3.83838, -48.53535);
\draw[edge] (44.35426, 3.83838, -48.53535) -- (62.82828, 3.83838, -19.79798);
\draw[edge] (44.35426, -3.83838, -48.53535) -- (62.82828, -3.83838, -19.79798);
\draw[edge] (16.19430, 62.03209, -5.74569) -- (11.64884, 62.03209, -12.81640);
\draw[edge] (16.19430, 62.03209, -5.74569) -- (-11.64884, 62.03209, 12.81640);
\draw[edge] (11.64884, 62.03209, -12.81640) -- (-16.19430, 62.03209, 5.74569);
\draw[edge] (62.82828, 3.83838, -19.79798) -- (62.82828, -3.83838, -19.79798);
\draw[edge] (-62.82828, 3.83838, 19.79798) -- (-44.35426, 3.83838, 48.53535);
\draw[edge] (-62.82828, 3.83838, 19.79798) -- (-63.90066, 7.41296, 13.76091);
\draw[edge] (-11.64884, 62.03209, 12.81640) -- (-16.19430, 62.03209, 5.74569);
\draw[edge] (-11.64884, 62.03209, 12.81640) -- (-14.52101, 60.00467, 18.56074);
\draw[edge] (-16.19430, 62.03209, 5.74569) -- (-23.07414, 59.60390, 5.74569);
\draw[edge] (-44.35426, 3.83838, 48.53535) -- (-44.35426, -3.83838, 48.53535);
\draw[edge] (-44.35426, 3.83838, 48.53535) -- (-39.61853, 7.22105, 51.76768);
\draw[edge] (-44.35426, -3.83838, 48.53535) -- (-39.61853, -7.22105, 51.76768);
\draw[edge] (-63.90066, 7.41296, 13.76091) -- (-54.46382, 34.86557, -5.11276);
\draw[edge] (-48.47152, 38.65432, -16.89416) -- (-33.75517, 28.26631, -46.32686);
\draw[edge] (-48.47152, 38.65432, -16.89416) -- (-52.66403, 33.31840, -16.89416);
\draw[edge] (-48.47152, 38.65432, -16.89416) -- (-47.39915, 42.22890, -10.85709);
\draw[edge] (-37.94768, 22.93039, -46.32686) -- (-33.75517, 28.26631, -46.32686);
\draw[edge] (-37.94768, 22.93039, -46.32686) -- (-52.66403, 33.31840, -16.89416);
\draw[edge] (-14.52101, 60.00467, 18.56074) -- (-9.37356, 42.84650, 47.53898);
\draw[edge] (-14.52101, 60.00467, 18.56074) -- (-21.40085, 57.57649, 18.56074);
\draw[edge] (-24.97416, 22.11548, -55.00000) -- (-27.08851, 28.26631, -50.77131);
\draw[edge] (-34.88280, 3.83838, 55.00000) -- (-34.88280, -3.83838, 55.00000);
\draw[edge] (-34.88280, 3.83838, 55.00000) -- (-39.61853, 7.22105, 51.76768);
\draw[edge] (-34.88280, 3.83838, 55.00000) -- (-13.63202, 30.88483, 55.00000);
\draw[edge] (-34.88280, -3.83838, 55.00000) -- (-39.61853, -7.22105, 51.76768);
\draw[edge] (-34.88280, -3.83838, 55.00000) -- (-13.63202, -30.88483, 55.00000);
\draw[edge] (-39.61853, 7.22105, 51.76768) -- (-18.36775, 34.26749, 51.76768);
\draw[edge] (-23.07414, 59.60390, 5.74569) -- (-25.94631, 57.57649, 11.49003);
\draw[edge] (-23.07414, 59.60390, 5.74569) -- (-47.39915, 42.22890, -10.85709);
\draw[edge] (-13.63202, 30.88483, 55.00000) -- (-18.36775, 34.26749, 51.76768);
\draw[edge] (-13.63202, 30.88483, 55.00000) -- (-6.75218, 33.31301, 55.00000);
\draw[edge] (-13.63202, -30.88483, 55.00000) -- (-6.75218, -33.31301, 55.00000);
\draw[edge] (-18.36775, 34.26749, 51.76768) -- (-16.25340, 40.41832, 47.53898);
\draw[edge] (-33.75517, 28.26631, -46.32686) -- (-27.08851, 28.26631, -50.77131);
\draw[edge] (-55.53620, 31.29099, -11.14982) -- (-52.66403, 33.31840, -16.89416);
\draw[edge] (-55.53620, 31.29099, -11.14982) -- (-54.46382, 34.86557, -5.11276);
\draw[edge] (-6.75218, 33.31301, 55.00000) -- (-4.63783, 39.46384, 50.77131);
\draw[edge] (-9.37356, 42.84650, 47.53898) -- (-16.25340, 40.41832, 47.53898);
\draw[edge] (-9.37356, 42.84650, 47.53898) -- (-4.63783, 39.46384, 50.77131);
\draw[edge] (-21.40085, 57.57649, 18.56074) -- (-16.25340, 40.41832, 47.53898);
\draw[edge] (-21.40085, 57.57649, 18.56074) -- (-25.94631, 57.57649, 11.49003);
\draw[edge] (-54.46382, 34.86557, -5.11276) -- (-50.27132, 40.20149, -5.11276);
\draw[edge] (-25.94631, 57.57649, 11.49003) -- (-50.27132, 40.20149, -5.11276);
\draw[edge] (-47.39915, 42.22890, -10.85709) -- (-50.27132, 40.20149, -5.11276);
\node[vertex] at (48.47152, 38.65432, 16.89416)     {};
\node[vertex] at (50.27132, 40.20149, 5.11276)     {};
\node[vertex] at (47.39915, 42.22890, 10.85709)     {};
\node[vertex] at (4.63783, 39.46384, -50.77131)     {};
\node[vertex] at (25.94631, 57.57649, -11.49003)     {};
\node[vertex] at (54.46382, 34.86557, 5.11276)     {};
\node[vertex] at (54.46382, -34.86557, 5.11276)     {};
\node[vertex] at (16.25340, 40.41832, -47.53898)     {};
\node[vertex] at (52.66403, 33.31840, 16.89416)     {};
\node[vertex] at (52.66403, -33.31840, 16.89416)     {};
\node[vertex] at (21.40085, 57.57649, -18.56074)     {};
\node[vertex] at (9.37356, 42.84650, -47.53898)     {};
\node[vertex] at (6.75218, 33.31301, -55.00000)     {};
\node[vertex] at (27.08851, 28.26631, 50.77131)     {};
\node[vertex] at (27.08851, -28.26631, 50.77131)     {};
\node[vertex] at (55.53620, 31.29099, 11.14982)     {};
\node[vertex] at (55.53620, -31.29099, 11.14982)     {};
\node[vertex] at (33.75517, 28.26631, 46.32686)     {};
\node[vertex] at (33.75517, -28.26631, 46.32686)     {};
\node[vertex] at (18.36775, 34.26749, -51.76768)     {};
\node[vertex] at (13.63202, 30.88483, -55.00000)     {};
\node[vertex] at (23.07414, 59.60390, -5.74569)     {};
\node[vertex] at (39.61853, 7.22105, -51.76768)     {};
\node[vertex] at (34.88280, 3.83838, -55.00000)     {};
\node[vertex] at (24.97416, 22.11548, 55.00000)     {};
\node[vertex] at (24.97416, -22.11548, 55.00000)     {};
\node[vertex] at (14.52101, 60.00467, -18.56074)     {};
\node[vertex] at (37.94768, 22.93039, 46.32686)     {};
\node[vertex] at (37.94768, -22.93039, 46.32686)     {};
\node[vertex] at (64.97303, 3.83838, -7.72384)     {};
\node[vertex] at (64.97303, -3.83838, -7.72384)     {};
\node[vertex] at (63.90066, 7.41296, -13.76091)     {};
\node[vertex] at (63.90066, -7.41296, -13.76091)     {};
\node[vertex] at (35.83333, 16.77956, 50.55556)     {};
\node[vertex] at (35.83333, -16.77956, 50.55556)     {};
\node[vertex] at (29.16667, 16.77956, 55.00000)     {};
\node[vertex] at (29.16667, -16.77956, 55.00000)     {};
\node[vertex] at (44.35426, 3.83838, -48.53535)     {};
\node[vertex] at (44.35426, -3.83838, -48.53535)     {};
\node[vertex] at (16.19430, 62.03209, -5.74569)     {};
\node[vertex] at (11.64884, 62.03209, -12.81640)     {};
\node[vertex] at (62.82828, 3.83838, -19.79798)     {};
\node[vertex] at (62.82828, -3.83838, -19.79798)     {};
\node[vertex] at (-62.82828, 3.83838, 19.79798)     {};
\node[vertex] at (-11.64884, 62.03209, 12.81640)     {};
\node[vertex] at (-16.19430, 62.03209, 5.74569)     {};
\node[vertex] at (-44.35426, 3.83838, 48.53535)     {};
\node[vertex] at (-44.35426, -3.83838, 48.53535)     {};
\node[vertex] at (-63.90066, 7.41296, 13.76091)     {};
\node[vertex] at (-48.47152, 38.65432, -16.89416)     {};
\node[vertex] at (-37.94768, 22.93039, -46.32686)     {};
\node[vertex] at (-14.52101, 60.00467, 18.56074)     {};
\node[vertex] at (-24.97416, 22.11548, -55.00000)     {};
\node[vertex] at (-34.88280, 3.83838, 55.00000)     {};
\node[vertex] at (-34.88280, -3.83838, 55.00000)     {};
\node[vertex] at (-39.61853, 7.22105, 51.76768)     {};
\node[vertex] at (-39.61853, -7.22105, 51.76768)     {};
\node[vertex] at (-23.07414, 59.60390, 5.74569)     {};
\node[vertex] at (-13.63202, 30.88483, 55.00000)     {};
\node[vertex] at (-13.63202, -30.88483, 55.00000)     {};
\node[vertex] at (-18.36775, 34.26749, 51.76768)     {};
\node[vertex] at (-33.75517, 28.26631, -46.32686)     {};
\node[vertex] at (-55.53620, 31.29099, -11.14982)     {};
\node[vertex] at (-27.08851, 28.26631, -50.77131)     {};
\node[vertex] at (-6.75218, 33.31301, 55.00000)     {};
\node[vertex] at (-6.75218, -33.31301, 55.00000)     {};
\node[vertex] at (-9.37356, 42.84650, 47.53898)     {};
\node[vertex] at (-21.40085, 57.57649, 18.56074)     {};
\node[vertex] at (-52.66403, 33.31840, -16.89416)     {};
\node[vertex] at (-16.25340, 40.41832, 47.53898)     {};
\node[vertex] at (-54.46382, 34.86557, -5.11276)     {};
\node[vertex] at (-25.94631, 57.57649, 11.49003)     {};
\node[vertex] at (-4.63783, 39.46384, 50.77131)     {};
\node[vertex] at (-47.39915, 42.22890, -10.85709)     {};
\node[vertex] at (-50.27132, 40.20149, -5.11276)     {};
\end{tikzpicture}

\end{minipage}

&

\begin{minipage}{0.17\textwidth}
\textbf{Facets:}
\smallskip
\begin{itemize}
\item $12$ decagons
\item $20$ hexagons
\item $30$ rectangles
\end{itemize}
\smallskip
\textbf{Edges:}
\smallskip
\begin{itemize}
\item $180$ line seg.
\end{itemize}
\smallskip
\textbf{Vertices:}
\smallskip
\begin{itemize}
\item $120$ points
\end{itemize}
\end{minipage}

\end{tabular}

\end{tabular}

\caption{\label{fig::5} Visualization of a dodecahedron (left) and its minimal configuration enclosure (right). The closure of the set of polytopes that are configuration equivalent to the right polytope contains, beside many other interesting geometric objects, the famous "soccer ball polytope", consisting of $12$ pentagonal and $20$ hexagonal facets. It is obtained by pressing the hexagonal facets of the right polytope inwards, initially without changing the face lattice, until the opposite edges of the rectangular facets merge in the limit.}

\end{figure*}






==> figures/fig8.tex <==

\begin{figure*}

\begin{tabular}{c||c}

\begin{minipage}{0.57\textwidth}

\begin{center}
\textbf{ORIGINAL CONFIGURATIONS}\\[0.5cm]
\end{center}

\begin{tabular}{cccc}
\renewcommand\arraystretch{2.5}

\begin{tikzpicture}%
	[x={(-0.587802cm, -0.404450cm)},
	y={(0.809005cm, -0.293947cm)},
	z={(0.000078cm, 0.866034cm)},
	scale=0.770000,
	back/.style={dotted, thin},
	edge/.style={color=black, thick},
	facet/.style={fill=black,fill opacity=0.050000},
	vertex/.style={inner sep=0.1pt,circle,draw=black!25!black,fill=black!75!black,thick}]
\coordinate (0.00000, 0.00000, 0.00000) at (0.00000, 0.00000, 0.00000);
\coordinate (0.00000, 0.00000, 2.00000) at (0.00000, 0.00000, 2.00000);
\coordinate (0.00000, 1.00000, 2.00000) at (0.00000, 1.00000, 2.00000);
\coordinate (0.00000, 2.00000, 0.00000) at (0.00000, 2.00000, 0.00000);
\coordinate (0.00000, 2.00000, 1.00000) at (0.00000, 2.00000, 1.00000);
\coordinate (1.00000, 0.00000, 2.00000) at (1.00000, 0.00000, 2.00000);
\coordinate (1.00000, 2.00000, 0.00000) at (1.00000, 2.00000, 0.00000);
\coordinate (2.00000, 0.00000, 0.00000) at (2.00000, 0.00000, 0.00000);
\coordinate (2.00000, 0.00000, 1.00000) at (2.00000, 0.00000, 1.00000);
\coordinate (2.00000, 1.00000, 0.00000) at (2.00000, 1.00000, 0.00000);
\draw[edge,back] (0.00000, 0.00000, 0.00000) -- (0.00000, 0.00000, 2.00000);
\draw[edge,back] (0.00000, 0.00000, 0.00000) -- (0.00000, 2.00000, 0.00000);
\draw[edge,back] (0.00000, 0.00000, 0.00000) -- (2.00000, 0.00000, 0.00000);
\node[vertex] at (0.00000, 0.00000, 0.00000)     {};
\fill[facet] (2.00000, 1.00000, 0.00000) -- (1.00000, 2.00000, 0.00000) -- (0.00000, 2.00000, 1.00000) -- (0.00000, 1.00000, 2.00000) -- (1.00000, 0.00000, 2.00000) -- (2.00000, 0.00000, 1.00000) -- cycle {};
\fill[facet] (1.00000, 0.00000, 2.00000) -- (0.00000, 0.00000, 2.00000) -- (0.00000, 1.00000, 2.00000) -- cycle {};
\fill[facet] (1.00000, 2.00000, 0.00000) -- (0.00000, 2.00000, 0.00000) -- (0.00000, 2.00000, 1.00000) -- cycle {};
\fill[facet] (2.00000, 1.00000, 0.00000) -- (2.00000, 0.00000, 0.00000) -- (2.00000, 0.00000, 1.00000) -- cycle {};
\draw[edge] (0.00000, 0.00000, 2.00000) -- (0.00000, 1.00000, 2.00000);
\draw[edge] (0.00000, 0.00000, 2.00000) -- (1.00000, 0.00000, 2.00000);
\draw[edge] (0.00000, 1.00000, 2.00000) -- (0.00000, 2.00000, 1.00000);
\draw[edge] (0.00000, 1.00000, 2.00000) -- (1.00000, 0.00000, 2.00000);
\draw[edge] (0.00000, 2.00000, 0.00000) -- (0.00000, 2.00000, 1.00000);
\draw[edge] (0.00000, 2.00000, 0.00000) -- (1.00000, 2.00000, 0.00000);
\draw[edge] (0.00000, 2.00000, 1.00000) -- (1.00000, 2.00000, 0.00000);
\draw[edge] (1.00000, 0.00000, 2.00000) -- (2.00000, 0.00000, 1.00000);
\draw[edge] (1.00000, 2.00000, 0.00000) -- (2.00000, 1.00000, 0.00000);
\draw[edge] (2.00000, 0.00000, 0.00000) -- (2.00000, 0.00000, 1.00000);
\draw[edge] (2.00000, 0.00000, 0.00000) -- (2.00000, 1.00000, 0.00000);
\draw[edge] (2.00000, 0.00000, 1.00000) -- (2.00000, 1.00000, 0.00000);
\node[vertex] at (0.00000, 0.00000, 2.00000)     {};
\node[vertex] at (0.00000, 1.00000, 2.00000)     {};
\node[vertex] at (0.00000, 2.00000, 0.00000)     {};
\node[vertex] at (0.00000, 2.00000, 1.00000)     {};
\node[vertex] at (1.00000, 0.00000, 2.00000)     {};
\node[vertex] at (1.00000, 2.00000, 0.00000)     {};
\node[vertex] at (2.00000, 0.00000, 0.00000)     {};
\node[vertex] at (2.00000, 0.00000, 1.00000)     {};
\node[vertex] at (2.00000, 1.00000, 0.00000)     {};
\end{tikzpicture}

&

\begin{tikzpicture}%
	[x={(-0.587802cm, -0.404450cm)},
	y={(0.809005cm, -0.293947cm)},
	z={(0.000078cm, 0.866034cm)},
	scale=0.770000,
	back/.style={dotted, thin},
	edge/.style={color=black, thick},
	facet/.style={fill=black,fill opacity=0.050000},
	vertex/.style={inner sep=0.1pt,circle,draw=black!25!black,fill=black!75!black,thick}]
\coordinate (0.00000, 0.00000, 0.00000) at (0.00000, 0.00000, 0.00000);
\coordinate (0.00000, 0.00000, 2.00000) at (0.00000, 0.00000, 2.00000);
\coordinate (0.00000, 2.00000, 0.00000) at (0.00000, 2.00000, 0.00000);
\coordinate (0.00000, 1.33333, 2.00000) at (0.00000, 1.33333, 2.00000);
\coordinate (0.00000, 2.00000, 1.33333) at (0.00000, 2.00000, 1.33333);
\coordinate (0.66667, 0.00000, 0.00000) at (0.66667, 0.00000, 0.00000);
\coordinate (0.66667, 0.00000, 2.00000) at (0.66667, 0.00000, 2.00000);
\coordinate (0.66667, 0.66667, 2.00000) at (0.66667, 0.66667, 2.00000);
\coordinate (0.66667, 2.00000, 0.66667) at (0.66667, 2.00000, 0.66667);
\coordinate (0.66667, 2.00000, 0.00000) at (0.66667, 2.00000, 0.00000);
\draw[edge,back] (0.00000, 0.00000, 0.00000) -- (0.00000, 0.00000, 2.00000);
\draw[edge,back] (0.00000, 0.00000, 0.00000) -- (0.00000, 2.00000, 0.00000);
\draw[edge,back] (0.00000, 0.00000, 0.00000) -- (0.66667, 0.00000, 0.00000);
\node[vertex] at (0.00000, 0.00000, 0.00000)     {};
\fill[facet] (0.66667, 2.00000, 0.00000) -- (0.66667, 0.00000, 0.00000) -- (0.66667, 0.00000, 2.00000) -- (0.66667, 0.66667, 2.00000) -- (0.66667, 2.00000, 0.66667) -- cycle {};
\fill[facet] (0.66667, 2.00000, 0.66667) -- (0.00000, 2.00000, 1.33333) -- (0.00000, 1.33333, 2.00000) -- (0.66667, 0.66667, 2.00000) -- cycle {};
\fill[facet] (0.66667, 2.00000, 0.00000) -- (0.00000, 2.00000, 0.00000) -- (0.00000, 2.00000, 1.33333) -- (0.66667, 2.00000, 0.66667) -- cycle {};
\fill[facet] (0.66667, 0.66667, 2.00000) -- (0.00000, 1.33333, 2.00000) -- (0.00000, 0.00000, 2.00000) -- (0.66667, 0.00000, 2.00000) -- cycle {};
\draw[edge] (0.00000, 0.00000, 2.00000) -- (0.00000, 1.33333, 2.00000);
\draw[edge] (0.00000, 0.00000, 2.00000) -- (0.66667, 0.00000, 2.00000);
\draw[edge] (0.00000, 2.00000, 0.00000) -- (0.00000, 2.00000, 1.33333);
\draw[edge] (0.00000, 2.00000, 0.00000) -- (0.66667, 2.00000, 0.00000);
\draw[edge] (0.00000, 1.33333, 2.00000) -- (0.00000, 2.00000, 1.33333);
\draw[edge] (0.00000, 1.33333, 2.00000) -- (0.66667, 0.66667, 2.00000);
\draw[edge] (0.00000, 2.00000, 1.33333) -- (0.66667, 2.00000, 0.66667);
\draw[edge] (0.66667, 0.00000, 0.00000) -- (0.66667, 0.00000, 2.00000);
\draw[edge] (0.66667, 0.00000, 0.00000) -- (0.66667, 2.00000, 0.00000);
\draw[edge] (0.66667, 0.00000, 2.00000) -- (0.66667, 0.66667, 2.00000);
\draw[edge] (0.66667, 0.66667, 2.00000) -- (0.66667, 2.00000, 0.66667);
\draw[edge] (0.66667, 2.00000, 0.66667) -- (0.66667, 2.00000, 0.00000);
\node[vertex] at (0.00000, 0.00000, 2.00000)     {};
\node[vertex] at (0.00000, 2.00000, 0.00000)     {};
\node[vertex] at (0.00000, 1.33333, 2.00000)     {};
\node[vertex] at (0.00000, 2.00000, 1.33333)     {};
\node[vertex] at (0.66667, 0.00000, 0.00000)     {};
\node[vertex] at (0.66667, 0.00000, 2.00000)     {};
\node[vertex] at (0.66667, 0.66667, 2.00000)     {};
\node[vertex] at (0.66667, 2.00000, 0.66667)     {};
\node[vertex] at (0.66667, 2.00000, 0.00000)     {};
\end{tikzpicture}

&

\begin{tikzpicture}%
	[x={(-0.587802cm, -0.404450cm)},
	y={(0.809005cm, -0.293947cm)},
	z={(0.000078cm, 0.866034cm)},
	scale=0.770000,
	back/.style={dotted, thin},
	edge/.style={color=black, thick},
	facet/.style={fill=black,fill opacity=0.050000},
	vertex/.style={inner sep=0.1pt,circle,draw=black!25!black,fill=black!75!black,thick}]
\coordinate (0.00000, 0.00000, 0.00000) at (0.00000, 0.00000, 0.00000);
\coordinate (0.00000, 0.00000, 2.00000) at (0.00000, 0.00000, 2.00000);
\coordinate (0.00000, 0.66667, 0.00000) at (0.00000, 0.66667, 0.00000);
\coordinate (0.00000, 0.66667, 2.00000) at (0.00000, 0.66667, 2.00000);
\coordinate (2.00000, 0.00000, 0.00000) at (2.00000, 0.00000, 0.00000);
\coordinate (0.66667, 0.66667, 2.00000) at (0.66667, 0.66667, 2.00000);
\coordinate (1.33333, 0.00000, 2.00000) at (1.33333, 0.00000, 2.00000);
\coordinate (2.00000, 0.66667, 0.66667) at (2.00000, 0.66667, 0.66667);
\coordinate (2.00000, 0.00000, 1.33333) at (2.00000, 0.00000, 1.33333);
\coordinate (2.00000, 0.66667, 0.00000) at (2.00000, 0.66667, 0.00000);
\draw[edge,back] (0.00000, 0.00000, 0.00000) -- (0.00000, 0.00000, 2.00000);
\draw[edge,back] (0.00000, 0.00000, 0.00000) -- (0.00000, 0.66667, 0.00000);
\draw[edge,back] (0.00000, 0.00000, 0.00000) -- (2.00000, 0.00000, 0.00000);
\node[vertex] at (0.00000, 0.00000, 0.00000)     {};
\fill[facet] (2.00000, 0.66667, 0.00000) -- (0.00000, 0.66667, 0.00000) -- (0.00000, 0.66667, 2.00000) -- (0.66667, 0.66667, 2.00000) -- (2.00000, 0.66667, 0.66667) -- cycle {};
\fill[facet] (2.00000, 0.00000, 1.33333) -- (1.33333, 0.00000, 2.00000) -- (0.66667, 0.66667, 2.00000) -- (2.00000, 0.66667, 0.66667) -- cycle {};
\fill[facet] (2.00000, 0.66667, 0.66667) -- (2.00000, 0.66667, 0.00000) -- (2.00000, 0.00000, 0.00000) -- (2.00000, 0.00000, 1.33333) -- cycle {};
\fill[facet] (1.33333, 0.00000, 2.00000) -- (0.00000, 0.00000, 2.00000) -- (0.00000, 0.66667, 2.00000) -- (0.66667, 0.66667, 2.00000) -- cycle {};
\draw[edge] (0.00000, 0.00000, 2.00000) -- (0.00000, 0.66667, 2.00000);
\draw[edge] (0.00000, 0.00000, 2.00000) -- (1.33333, 0.00000, 2.00000);
\draw[edge] (0.00000, 0.66667, 0.00000) -- (0.00000, 0.66667, 2.00000);
\draw[edge] (0.00000, 0.66667, 0.00000) -- (2.00000, 0.66667, 0.00000);
\draw[edge] (0.00000, 0.66667, 2.00000) -- (0.66667, 0.66667, 2.00000);
\draw[edge] (2.00000, 0.00000, 0.00000) -- (2.00000, 0.00000, 1.33333);
\draw[edge] (2.00000, 0.00000, 0.00000) -- (2.00000, 0.66667, 0.00000);
\draw[edge] (0.66667, 0.66667, 2.00000) -- (1.33333, 0.00000, 2.00000);
\draw[edge] (0.66667, 0.66667, 2.00000) -- (2.00000, 0.66667, 0.66667);
\draw[edge] (1.33333, 0.00000, 2.00000) -- (2.00000, 0.00000, 1.33333);
\draw[edge] (2.00000, 0.66667, 0.66667) -- (2.00000, 0.00000, 1.33333);
\draw[edge] (2.00000, 0.66667, 0.66667) -- (2.00000, 0.66667, 0.00000);
\node[vertex] at (0.00000, 0.00000, 2.00000)     {};
\node[vertex] at (0.00000, 0.66667, 0.00000)     {};
\node[vertex] at (0.00000, 0.66667, 2.00000)     {};
\node[vertex] at (2.00000, 0.00000, 0.00000)     {};
\node[vertex] at (0.66667, 0.66667, 2.00000)     {};
\node[vertex] at (1.33333, 0.00000, 2.00000)     {};
\node[vertex] at (2.00000, 0.66667, 0.66667)     {};
\node[vertex] at (2.00000, 0.00000, 1.33333)     {};
\node[vertex] at (2.00000, 0.66667, 0.00000)     {};
\end{tikzpicture}

&

\begin{tikzpicture}%
	[x={(-0.587802cm, -0.404450cm)},
	y={(0.809005cm, -0.293947cm)},
	z={(0.000078cm, 0.866034cm)},
	scale=0.770000,
	back/.style={dotted, thin},
	edge/.style={color=black, thick},
	facet/.style={fill=black,fill opacity=0.050000},
	vertex/.style={inner sep=0.1pt,circle,draw=black!25!black,fill=black!75!black,thick}]
\coordinate (0.00000, 0.00000, 0.00000) at (0.00000, 0.00000, 0.00000);
\coordinate (0.00000, 0.00000, 0.66667) at (0.00000, 0.00000, 0.66667);
\coordinate (0.00000, 2.00000, 0.00000) at (0.00000, 2.00000, 0.00000);
\coordinate (0.00000, 2.00000, 0.66667) at (0.00000, 2.00000, 0.66667);
\coordinate (2.00000, 0.00000, 0.00000) at (2.00000, 0.00000, 0.00000);
\coordinate (0.66667, 2.00000, 0.66667) at (0.66667, 2.00000, 0.66667);
\coordinate (2.00000, 1.33333, 0.00000) at (2.00000, 1.33333, 0.00000);
\coordinate (1.33333, 2.00000, 0.00000) at (1.33333, 2.00000, 0.00000);
\coordinate (2.00000, 0.00000, 0.66667) at (2.00000, 0.00000, 0.66667);
\coordinate (2.00000, 0.66667, 0.66667) at (2.00000, 0.66667, 0.66667);
\draw[edge,back] (0.00000, 0.00000, 0.00000) -- (0.00000, 0.00000, 0.66667);
\draw[edge,back] (0.00000, 0.00000, 0.00000) -- (0.00000, 2.00000, 0.00000);
\draw[edge,back] (0.00000, 0.00000, 0.00000) -- (2.00000, 0.00000, 0.00000);
\node[vertex] at (0.00000, 0.00000, 0.00000)     {};
\fill[facet] (2.00000, 1.33333, 0.00000) -- (2.00000, 0.66667, 0.66667) -- (0.66667, 2.00000, 0.66667) -- (1.33333, 2.00000, 0.00000) -- cycle {};
\fill[facet] (2.00000, 0.66667, 0.66667) -- (2.00000, 1.33333, 0.00000) -- (2.00000, 0.00000, 0.00000) -- (2.00000, 0.00000, 0.66667) -- cycle {};
\fill[facet] (2.00000, 0.66667, 0.66667) -- (0.66667, 2.00000, 0.66667) -- (0.00000, 2.00000, 0.66667) -- (0.00000, 0.00000, 0.66667) -- (2.00000, 0.00000, 0.66667) -- cycle {};
\fill[facet] (1.33333, 2.00000, 0.00000) -- (0.00000, 2.00000, 0.00000) -- (0.00000, 2.00000, 0.66667) -- (0.66667, 2.00000, 0.66667) -- cycle {};
\draw[edge] (0.00000, 0.00000, 0.66667) -- (0.00000, 2.00000, 0.66667);
\draw[edge] (0.00000, 0.00000, 0.66667) -- (2.00000, 0.00000, 0.66667);
\draw[edge] (0.00000, 2.00000, 0.00000) -- (0.00000, 2.00000, 0.66667);
\draw[edge] (0.00000, 2.00000, 0.00000) -- (1.33333, 2.00000, 0.00000);
\draw[edge] (0.00000, 2.00000, 0.66667) -- (0.66667, 2.00000, 0.66667);
\draw[edge] (2.00000, 0.00000, 0.00000) -- (2.00000, 1.33333, 0.00000);
\draw[edge] (2.00000, 0.00000, 0.00000) -- (2.00000, 0.00000, 0.66667);
\draw[edge] (0.66667, 2.00000, 0.66667) -- (1.33333, 2.00000, 0.00000);
\draw[edge] (0.66667, 2.00000, 0.66667) -- (2.00000, 0.66667, 0.66667);
\draw[edge] (2.00000, 1.33333, 0.00000) -- (1.33333, 2.00000, 0.00000);
\draw[edge] (2.00000, 1.33333, 0.00000) -- (2.00000, 0.66667, 0.66667);
\draw[edge] (2.00000, 0.00000, 0.66667) -- (2.00000, 0.66667, 0.66667);
\node[vertex] at (0.00000, 0.00000, 0.66667)     {};
\node[vertex] at (0.00000, 2.00000, 0.00000)     {};
\node[vertex] at (0.00000, 2.00000, 0.66667)     {};
\node[vertex] at (2.00000, 0.00000, 0.00000)     {};
\node[vertex] at (0.66667, 2.00000, 0.66667)     {};
\node[vertex] at (2.00000, 1.33333, 0.00000)     {};
\node[vertex] at (1.33333, 2.00000, 0.00000)     {};
\node[vertex] at (2.00000, 0.00000, 0.66667)     {};
\node[vertex] at (2.00000, 0.66667, 0.66667)     {};
\end{tikzpicture}

\\

\begin{tikzpicture}%
	[x={(-0.587802cm, -0.404450cm)},
	y={(0.809005cm, -0.293947cm)},
	z={(0.000078cm, 0.866034cm)},
	scale=0.770000,
	back/.style={dotted, thin},
	edge/.style={color=black, thick},
	facet/.style={fill=black,fill opacity=0.050000},
	vertex/.style={inner sep=0.1pt,circle,draw=black!25!black,fill=black!75!black,thick}]
\coordinate (0.00000, 0.00000, 0.00000) at (0.00000, 0.00000, 0.00000);
\coordinate (0.00000, 0.00000, 2.00000) at (0.00000, 0.00000, 2.00000);
\coordinate (0.00000, 1.00000, 0.00000) at (0.00000, 1.00000, 0.00000);
\coordinate (0.00000, 0.50000, 2.00000) at (0.00000, 0.50000, 2.00000);
\coordinate (0.00000, 1.00000, 1.50000) at (0.00000, 1.00000, 1.50000);
\coordinate (1.00000, 0.00000, 0.00000) at (1.00000, 0.00000, 0.00000);
\coordinate (0.50000, 0.00000, 2.00000) at (0.50000, 0.00000, 2.00000);
\coordinate (1.00000, 1.00000, 0.00000) at (1.00000, 1.00000, 0.00000);
\coordinate (1.00000, 0.00000, 1.50000) at (1.00000, 0.00000, 1.50000);
\coordinate (1.00000, 1.00000, 0.50000) at (1.00000, 1.00000, 0.50000);
\draw[edge,back] (0.00000, 0.00000, 0.00000) -- (0.00000, 0.00000, 2.00000);
\draw[edge,back] (0.00000, 0.00000, 0.00000) -- (0.00000, 1.00000, 0.00000);
\draw[edge,back] (0.00000, 0.00000, 0.00000) -- (1.00000, 0.00000, 0.00000);
\node[vertex] at (0.00000, 0.00000, 0.00000)     {};
\fill[facet] (1.00000, 1.00000, 0.50000) -- (0.00000, 1.00000, 1.50000) -- (0.00000, 0.50000, 2.00000) -- (0.50000, 0.00000, 2.00000) -- (1.00000, 0.00000, 1.50000) -- cycle {};
\fill[facet] (1.00000, 1.00000, 0.50000) -- (0.00000, 1.00000, 1.50000) -- (0.00000, 1.00000, 0.00000) -- (1.00000, 1.00000, 0.00000) -- cycle {};
\fill[facet] (1.00000, 1.00000, 0.50000) -- (1.00000, 1.00000, 0.00000) -- (1.00000, 0.00000, 0.00000) -- (1.00000, 0.00000, 1.50000) -- cycle {};
\fill[facet] (0.50000, 0.00000, 2.00000) -- (0.00000, 0.00000, 2.00000) -- (0.00000, 0.50000, 2.00000) -- cycle {};
\draw[edge] (0.00000, 0.00000, 2.00000) -- (0.00000, 0.50000, 2.00000);
\draw[edge] (0.00000, 0.00000, 2.00000) -- (0.50000, 0.00000, 2.00000);
\draw[edge] (0.00000, 1.00000, 0.00000) -- (0.00000, 1.00000, 1.50000);
\draw[edge] (0.00000, 1.00000, 0.00000) -- (1.00000, 1.00000, 0.00000);
\draw[edge] (0.00000, 0.50000, 2.00000) -- (0.00000, 1.00000, 1.50000);
\draw[edge] (0.00000, 0.50000, 2.00000) -- (0.50000, 0.00000, 2.00000);
\draw[edge] (0.00000, 1.00000, 1.50000) -- (1.00000, 1.00000, 0.50000);
\draw[edge] (1.00000, 0.00000, 0.00000) -- (1.00000, 1.00000, 0.00000);
\draw[edge] (1.00000, 0.00000, 0.00000) -- (1.00000, 0.00000, 1.50000);
\draw[edge] (0.50000, 0.00000, 2.00000) -- (1.00000, 0.00000, 1.50000);
\draw[edge] (1.00000, 1.00000, 0.00000) -- (1.00000, 1.00000, 0.50000);
\draw[edge] (1.00000, 0.00000, 1.50000) -- (1.00000, 1.00000, 0.50000);
\node[vertex] at (0.00000, 0.00000, 2.00000)     {};
\node[vertex] at (0.00000, 1.00000, 0.00000)     {};
\node[vertex] at (0.00000, 0.50000, 2.00000)     {};
\node[vertex] at (0.00000, 1.00000, 1.50000)     {};
\node[vertex] at (1.00000, 0.00000, 0.00000)     {};
\node[vertex] at (0.50000, 0.00000, 2.00000)     {};
\node[vertex] at (1.00000, 1.00000, 0.00000)     {};
\node[vertex] at (1.00000, 0.00000, 1.50000)     {};
\node[vertex] at (1.00000, 1.00000, 0.50000)     {};
\end{tikzpicture}

&

\begin{tikzpicture}%
	[x={(-0.587802cm, -0.404450cm)},
	y={(0.809005cm, -0.293947cm)},
	z={(0.000078cm, 0.866034cm)},
	scale=0.770000,
	back/.style={dotted, thin},
	edge/.style={color=black, thick},
	facet/.style={fill=black,fill opacity=0.050000},
	vertex/.style={inner sep=0.1pt,circle,draw=black!25!black,fill=black!75!black,thick}]
\coordinate (0.00000, 0.00000, 0.00000) at (0.00000, 0.00000, 0.00000);
\coordinate (0.00000, 0.00000, 1.00000) at (0.00000, 0.00000, 1.00000);
\coordinate (0.00000, 1.00000, 0.00000) at (0.00000, 1.00000, 0.00000);
\coordinate (0.00000, 1.00000, 1.00000) at (0.00000, 1.00000, 1.00000);
\coordinate (0.50000, 1.00000, 1.00000) at (0.50000, 1.00000, 1.00000);
\coordinate (2.00000, 0.00000, 0.00000) at (2.00000, 0.00000, 0.00000);
\coordinate (1.50000, 0.00000, 1.00000) at (1.50000, 0.00000, 1.00000);
\coordinate (1.50000, 1.00000, 0.00000) at (1.50000, 1.00000, 0.00000);
\coordinate (2.00000, 0.00000, 0.50000) at (2.00000, 0.00000, 0.50000);
\coordinate (2.00000, 0.50000, 0.00000) at (2.00000, 0.50000, 0.00000);
\draw[edge,back] (0.00000, 0.00000, 0.00000) -- (0.00000, 0.00000, 1.00000);
\draw[edge,back] (0.00000, 0.00000, 0.00000) -- (0.00000, 1.00000, 0.00000);
\draw[edge,back] (0.00000, 0.00000, 0.00000) -- (2.00000, 0.00000, 0.00000);
\node[vertex] at (0.00000, 0.00000, 0.00000)     {};
\fill[facet] (2.00000, 0.50000, 0.00000) -- (1.50000, 1.00000, 0.00000) -- (0.50000, 1.00000, 1.00000) -- (1.50000, 0.00000, 1.00000) -- (2.00000, 0.00000, 0.50000) -- cycle {};
\fill[facet] (1.50000, 0.00000, 1.00000) -- (0.00000, 0.00000, 1.00000) -- (0.00000, 1.00000, 1.00000) -- (0.50000, 1.00000, 1.00000) -- cycle {};
\fill[facet] (1.50000, 1.00000, 0.00000) -- (0.00000, 1.00000, 0.00000) -- (0.00000, 1.00000, 1.00000) -- (0.50000, 1.00000, 1.00000) -- cycle {};
\fill[facet] (2.00000, 0.50000, 0.00000) -- (2.00000, 0.00000, 0.00000) -- (2.00000, 0.00000, 0.50000) -- cycle {};
\draw[edge] (0.00000, 0.00000, 1.00000) -- (0.00000, 1.00000, 1.00000);
\draw[edge] (0.00000, 0.00000, 1.00000) -- (1.50000, 0.00000, 1.00000);
\draw[edge] (0.00000, 1.00000, 0.00000) -- (0.00000, 1.00000, 1.00000);
\draw[edge] (0.00000, 1.00000, 0.00000) -- (1.50000, 1.00000, 0.00000);
\draw[edge] (0.00000, 1.00000, 1.00000) -- (0.50000, 1.00000, 1.00000);
\draw[edge] (0.50000, 1.00000, 1.00000) -- (1.50000, 0.00000, 1.00000);
\draw[edge] (0.50000, 1.00000, 1.00000) -- (1.50000, 1.00000, 0.00000);
\draw[edge] (2.00000, 0.00000, 0.00000) -- (2.00000, 0.00000, 0.50000);
\draw[edge] (2.00000, 0.00000, 0.00000) -- (2.00000, 0.50000, 0.00000);
\draw[edge] (1.50000, 0.00000, 1.00000) -- (2.00000, 0.00000, 0.50000);
\draw[edge] (1.50000, 1.00000, 0.00000) -- (2.00000, 0.50000, 0.00000);
\draw[edge] (2.00000, 0.00000, 0.50000) -- (2.00000, 0.50000, 0.00000);
\node[vertex] at (0.00000, 0.00000, 1.00000)     {};
\node[vertex] at (0.00000, 1.00000, 0.00000)     {};
\node[vertex] at (0.00000, 1.00000, 1.00000)     {};
\node[vertex] at (0.50000, 1.00000, 1.00000)     {};
\node[vertex] at (2.00000, 0.00000, 0.00000)     {};
\node[vertex] at (1.50000, 0.00000, 1.00000)     {};
\node[vertex] at (1.50000, 1.00000, 0.00000)     {};
\node[vertex] at (2.00000, 0.00000, 0.50000)     {};
\node[vertex] at (2.00000, 0.50000, 0.00000)     {};
\end{tikzpicture}

&

\begin{tikzpicture}%
	[x={(-0.587802cm, -0.404450cm)},
	y={(0.809005cm, -0.293947cm)},
	z={(0.000078cm, 0.866034cm)},
	scale=0.770000,
	back/.style={dotted, thin},
	edge/.style={color=black, thick},
	facet/.style={fill=black,fill opacity=0.050000},
	vertex/.style={inner sep=0.1pt,circle,draw=black!25!black,fill=black!75!black,thick}]
\coordinate (0.00000, 0.00000, 0.00000) at (0.00000, 0.00000, 0.00000);
\coordinate (0.00000, 0.00000, 1.00000) at (0.00000, 0.00000, 1.00000);
\coordinate (0.00000, 2.00000, 0.00000) at (0.00000, 2.00000, 0.00000);
\coordinate (0.00000, 1.50000, 1.00000) at (0.00000, 1.50000, 1.00000);
\coordinate (0.00000, 2.00000, 0.50000) at (0.00000, 2.00000, 0.50000);
\coordinate (1.00000, 0.00000, 0.00000) at (1.00000, 0.00000, 0.00000);
\coordinate (1.00000, 0.00000, 1.00000) at (1.00000, 0.00000, 1.00000);
\coordinate (0.50000, 2.00000, 0.00000) at (0.50000, 2.00000, 0.00000);
\coordinate (1.00000, 0.50000, 1.00000) at (1.00000, 0.50000, 1.00000);
\coordinate (1.00000, 1.50000, 0.00000) at (1.00000, 1.50000, 0.00000);
\draw[edge,back] (0.00000, 0.00000, 0.00000) -- (0.00000, 0.00000, 1.00000);
\draw[edge,back] (0.00000, 0.00000, 0.00000) -- (0.00000, 2.00000, 0.00000);
\draw[edge,back] (0.00000, 0.00000, 0.00000) -- (1.00000, 0.00000, 0.00000);
\node[vertex] at (0.00000, 0.00000, 0.00000)     {};
\fill[facet] (1.00000, 1.50000, 0.00000) -- (0.50000, 2.00000, 0.00000) -- (0.00000, 2.00000, 0.50000) -- (0.00000, 1.50000, 1.00000) -- (1.00000, 0.50000, 1.00000) -- cycle {};
\fill[facet] (1.00000, 1.50000, 0.00000) -- (1.00000, 0.00000, 0.00000) -- (1.00000, 0.00000, 1.00000) -- (1.00000, 0.50000, 1.00000) -- cycle {};
\fill[facet] (0.50000, 2.00000, 0.00000) -- (0.00000, 2.00000, 0.00000) -- (0.00000, 2.00000, 0.50000) -- cycle {};
\fill[facet] (1.00000, 0.50000, 1.00000) -- (0.00000, 1.50000, 1.00000) -- (0.00000, 0.00000, 1.00000) -- (1.00000, 0.00000, 1.00000) -- cycle {};
\draw[edge] (0.00000, 0.00000, 1.00000) -- (0.00000, 1.50000, 1.00000);
\draw[edge] (0.00000, 0.00000, 1.00000) -- (1.00000, 0.00000, 1.00000);
\draw[edge] (0.00000, 2.00000, 0.00000) -- (0.00000, 2.00000, 0.50000);
\draw[edge] (0.00000, 2.00000, 0.00000) -- (0.50000, 2.00000, 0.00000);
\draw[edge] (0.00000, 1.50000, 1.00000) -- (0.00000, 2.00000, 0.50000);
\draw[edge] (0.00000, 1.50000, 1.00000) -- (1.00000, 0.50000, 1.00000);
\draw[edge] (0.00000, 2.00000, 0.50000) -- (0.50000, 2.00000, 0.00000);
\draw[edge] (1.00000, 0.00000, 0.00000) -- (1.00000, 0.00000, 1.00000);
\draw[edge] (1.00000, 0.00000, 0.00000) -- (1.00000, 1.50000, 0.00000);
\draw[edge] (1.00000, 0.00000, 1.00000) -- (1.00000, 0.50000, 1.00000);
\draw[edge] (0.50000, 2.00000, 0.00000) -- (1.00000, 1.50000, 0.00000);
\draw[edge] (1.00000, 0.50000, 1.00000) -- (1.00000, 1.50000, 0.00000);
\node[vertex] at (0.00000, 0.00000, 1.00000)     {};
\node[vertex] at (0.00000, 2.00000, 0.00000)     {};
\node[vertex] at (0.00000, 1.50000, 1.00000)     {};
\node[vertex] at (0.00000, 2.00000, 0.50000)     {};
\node[vertex] at (1.00000, 0.00000, 0.00000)     {};
\node[vertex] at (1.00000, 0.00000, 1.00000)     {};
\node[vertex] at (0.50000, 2.00000, 0.00000)     {};
\node[vertex] at (1.00000, 0.50000, 1.00000)     {};
\node[vertex] at (1.00000, 1.50000, 0.00000)     {};
\end{tikzpicture}

& 

\begin{tikzpicture}%
	[x={(-0.587802cm, -0.404450cm)},
	y={(0.809005cm, -0.293947cm)},
	z={(0.000078cm, 0.866034cm)},
	scale=0.770000,
	back/.style={dotted, thin},
	edge/.style={color=black, thick},
	facet/.style={fill=black,fill opacity=0.050000},
	vertex/.style={inner sep=0.1pt,circle,draw=black!25!black,fill=black!75!black,thick}]
\coordinate (0.00000, 0.00000, 0.00000) at (0.00000, 0.00000, 0.00000);
\coordinate (0.00000, 0.00000, 2.00000) at (0.00000, 0.00000, 2.00000);
\coordinate (0.00000, 2.00000, 0.00000) at (0.00000, 2.00000, 0.00000);
\coordinate (0.00000, 2.00000, 2.00000) at (0.00000, 2.00000, 2.00000);
\coordinate (1.00000, 2.00000, 2.00000) at (1.00000, 2.00000, 2.00000);
\coordinate (2.00000, 0.00000, 0.00000) at (2.00000, 0.00000, 0.00000);
\coordinate (2.00000, 0.00000, 2.00000) at (2.00000, 0.00000, 2.00000);
\coordinate (2.00000, 1.00000, 2.00000) at (2.00000, 1.00000, 2.00000);
\coordinate (2.00000, 2.00000, 0.00000) at (2.00000, 2.00000, 0.00000);
\coordinate (2.00000, 2.00000, 1.00000) at (2.00000, 2.00000, 1.00000);
\draw[edge,back] (0.00000, 0.00000, 0.00000) -- (0.00000, 0.00000, 2.00000);
\draw[edge,back] (0.00000, 0.00000, 0.00000) -- (0.00000, 2.00000, 0.00000);
\draw[edge,back] (0.00000, 0.00000, 0.00000) -- (2.00000, 0.00000, 0.00000);
\node[vertex] at (0.00000, 0.00000, 0.00000)     {};
\fill[facet] (2.00000, 2.00000, 1.00000) -- (2.00000, 1.00000, 2.00000) -- (2.00000, 0.00000, 2.00000) -- (2.00000, 0.00000, 0.00000) -- (2.00000, 2.00000, 0.00000) -- cycle {};
\fill[facet] (2.00000, 2.00000, 1.00000) -- (1.00000, 2.00000, 2.00000) -- (0.00000, 2.00000, 2.00000) -- (0.00000, 2.00000, 0.00000) -- (2.00000, 2.00000, 0.00000) -- cycle {};
\fill[facet] (2.00000, 1.00000, 2.00000) -- (1.00000, 2.00000, 2.00000) -- (0.00000, 2.00000, 2.00000) -- (0.00000, 0.00000, 2.00000) -- (2.00000, 0.00000, 2.00000) -- cycle {};
\fill[facet] (2.00000, 2.00000, 1.00000) -- (1.00000, 2.00000, 2.00000) -- (2.00000, 1.00000, 2.00000) -- cycle {};
\draw[edge] (0.00000, 0.00000, 2.00000) -- (0.00000, 2.00000, 2.00000);
\draw[edge] (0.00000, 0.00000, 2.00000) -- (2.00000, 0.00000, 2.00000);
\draw[edge] (0.00000, 2.00000, 0.00000) -- (0.00000, 2.00000, 2.00000);
\draw[edge] (0.00000, 2.00000, 0.00000) -- (2.00000, 2.00000, 0.00000);
\draw[edge] (0.00000, 2.00000, 2.00000) -- (1.00000, 2.00000, 2.00000);
\draw[edge] (1.00000, 2.00000, 2.00000) -- (2.00000, 1.00000, 2.00000);
\draw[edge] (1.00000, 2.00000, 2.00000) -- (2.00000, 2.00000, 1.00000);
\draw[edge] (2.00000, 0.00000, 0.00000) -- (2.00000, 0.00000, 2.00000);
\draw[edge] (2.00000, 0.00000, 0.00000) -- (2.00000, 2.00000, 0.00000);
\draw[edge] (2.00000, 0.00000, 2.00000) -- (2.00000, 1.00000, 2.00000);
\draw[edge] (2.00000, 1.00000, 2.00000) -- (2.00000, 2.00000, 1.00000);
\draw[edge] (2.00000, 2.00000, 0.00000) -- (2.00000, 2.00000, 1.00000);
\node[vertex] at (0.00000, 0.00000, 2.00000)     {};
\node[vertex] at (0.00000, 2.00000, 0.00000)     {};
\node[vertex] at (0.00000, 2.00000, 2.00000)     {};
\node[vertex] at (1.00000, 2.00000, 2.00000)     {};
\node[vertex] at (2.00000, 0.00000, 0.00000)     {};
\node[vertex] at (2.00000, 0.00000, 2.00000)     {};
\node[vertex] at (2.00000, 1.00000, 2.00000)     {};
\node[vertex] at (2.00000, 2.00000, 0.00000)     {};
\node[vertex] at (2.00000, 2.00000, 1.00000)     {};
\end{tikzpicture}
\end{tabular}

\end{minipage}

&

\begin{minipage}{0.34\textwidth}

\begin{center}
\textbf{MINKOWSKI AVERAGE}\\[0.7cm]
\end{center}

\begin{center}

\begin{tikzpicture}%
	[x={(-0.587802cm, -0.404450cm)},
	y={(0.809005cm, -0.293947cm)},
	z={(0.000078cm, 0.866034cm)},
	scale=0.150000,
	back/.style={dotted, thin},
	edge/.style={color=black, thick},
	facet/.style={fill=black,fill opacity=0.050000},
	vertex/.style={inner sep=0.1pt,circle,draw=black!25!black,fill=black!75!black,thick}]
\coordinate (0.00000, 0.00000, 0.00000) at (0.00000, 0.00000, 0.00000);
\coordinate (12.66667, 10.00000, 2.83333) at (12.66667, 10.00000, 2.83333);
\coordinate (12.66667, 2.83333, 10.00000) at (12.66667, 2.83333, 10.00000);
\coordinate (0.00000, 0.00000, 12.66667) at (0.00000, 0.00000, 12.66667);
\coordinate (10.00000, 12.66667, 2.83333) at (10.00000, 12.66667, 2.83333);
\coordinate (10.00000, 2.83333, 12.66667) at (10.00000, 2.83333, 12.66667);
\coordinate (12.66667, 10.00000, 0.00000) at (12.66667, 10.00000, 0.00000);
\coordinate (12.66667, 0.00000, 10.00000) at (12.66667, 0.00000, 10.00000);
\coordinate (12.66667, 0.00000, 0.00000) at (12.66667, 0.00000, 0.00000);
\coordinate (0.00000, 10.00000, 12.66667) at (0.00000, 10.00000, 12.66667);
\coordinate (10.00000, 12.66667, 0.00000) at (10.00000, 12.66667, 0.00000);
\coordinate (10.00000, 0.00000, 12.66667) at (10.00000, 0.00000, 12.66667);
\coordinate (0.00000, 12.66667, 0.00000) at (0.00000, 12.66667, 0.00000);
\coordinate (0.00000, 12.66667, 10.00000) at (0.00000, 12.66667, 10.00000);
\coordinate (2.83333, 12.66667, 10.00000) at (2.83333, 12.66667, 10.00000);
\coordinate (2.83333, 10.00000, 12.66667) at (2.83333, 10.00000, 12.66667);
\draw[edge,back] (0.00000, 0.00000, 0.00000) -- (0.00000, 0.00000, 12.66667);
\draw[edge,back] (0.00000, 0.00000, 0.00000) -- (12.66667, 0.00000, 0.00000);
\draw[edge,back] (0.00000, 0.00000, 0.00000) -- (0.00000, 12.66667, 0.00000);
\node[vertex] at (0.00000, 0.00000, 0.00000)     {};
\fill[facet] (12.66667, 0.00000, 0.00000) -- (12.66667, 10.00000, 0.00000) -- (12.66667, 10.00000, 2.83333) -- (12.66667, 2.83333, 10.00000) -- (12.66667, 0.00000, 10.00000) -- cycle {};
\fill[facet] (2.83333, 10.00000, 12.66667) -- (10.00000, 2.83333, 12.66667) -- (12.66667, 2.83333, 10.00000) -- (12.66667, 10.00000, 2.83333) -- (10.00000, 12.66667, 2.83333) -- (2.83333, 12.66667, 10.00000) -- cycle {};
\fill[facet] (10.00000, 12.66667, 0.00000) -- (10.00000, 12.66667, 2.83333) -- (12.66667, 10.00000, 2.83333) -- (12.66667, 10.00000, 0.00000) -- cycle {};
\fill[facet] (10.00000, 0.00000, 12.66667) -- (10.00000, 2.83333, 12.66667) -- (12.66667, 2.83333, 10.00000) -- (12.66667, 0.00000, 10.00000) -- cycle {};
\fill[facet] (2.83333, 10.00000, 12.66667) -- (0.00000, 10.00000, 12.66667) -- (0.00000, 12.66667, 10.00000) -- (2.83333, 12.66667, 10.00000) -- cycle {};
\fill[facet] (0.00000, 0.00000, 12.66667) -- (0.00000, 10.00000, 12.66667) -- (2.83333, 10.00000, 12.66667) -- (10.00000, 2.83333, 12.66667) -- (10.00000, 0.00000, 12.66667) -- cycle {};
\fill[facet] (2.83333, 12.66667, 10.00000) -- (10.00000, 12.66667, 2.83333) -- (10.00000, 12.66667, 0.00000) -- (0.00000, 12.66667, 0.00000) -- (0.00000, 12.66667, 10.00000) -- cycle {};
\draw[edge] (12.66667, 10.00000, 2.83333) -- (12.66667, 2.83333, 10.00000);
\draw[edge] (12.66667, 10.00000, 2.83333) -- (10.00000, 12.66667, 2.83333);
\draw[edge] (12.66667, 10.00000, 2.83333) -- (12.66667, 10.00000, 0.00000);
\draw[edge] (12.66667, 2.83333, 10.00000) -- (10.00000, 2.83333, 12.66667);
\draw[edge] (12.66667, 2.83333, 10.00000) -- (12.66667, 0.00000, 10.00000);
\draw[edge] (0.00000, 0.00000, 12.66667) -- (0.00000, 10.00000, 12.66667);
\draw[edge] (0.00000, 0.00000, 12.66667) -- (10.00000, 0.00000, 12.66667);
\draw[edge] (10.00000, 12.66667, 2.83333) -- (10.00000, 12.66667, 0.00000);
\draw[edge] (10.00000, 12.66667, 2.83333) -- (2.83333, 12.66667, 10.00000);
\draw[edge] (10.00000, 2.83333, 12.66667) -- (10.00000, 0.00000, 12.66667);
\draw[edge] (10.00000, 2.83333, 12.66667) -- (2.83333, 10.00000, 12.66667);
\draw[edge] (12.66667, 10.00000, 0.00000) -- (12.66667, 0.00000, 0.00000);
\draw[edge] (12.66667, 10.00000, 0.00000) -- (10.00000, 12.66667, 0.00000);
\draw[edge] (12.66667, 0.00000, 10.00000) -- (12.66667, 0.00000, 0.00000);
\draw[edge] (12.66667, 0.00000, 10.00000) -- (10.00000, 0.00000, 12.66667);
\draw[edge] (0.00000, 10.00000, 12.66667) -- (0.00000, 12.66667, 10.00000);
\draw[edge] (0.00000, 10.00000, 12.66667) -- (2.83333, 10.00000, 12.66667);
\draw[edge] (10.00000, 12.66667, 0.00000) -- (0.00000, 12.66667, 0.00000);
\draw[edge] (0.00000, 12.66667, 0.00000) -- (0.00000, 12.66667, 10.00000);
\draw[edge] (0.00000, 12.66667, 10.00000) -- (2.83333, 12.66667, 10.00000);
\draw[edge] (2.83333, 12.66667, 10.00000) -- (2.83333, 10.00000, 12.66667);
\node[vertex] at (12.66667, 10.00000, 2.83333)     {};
\node[vertex] at (12.66667, 2.83333, 10.00000)     {};
\node[vertex] at (0.00000, 0.00000, 12.66667)     {};
\node[vertex] at (10.00000, 12.66667, 2.83333)     {};
\node[vertex] at (10.00000, 2.83333, 12.66667)     {};
\node[vertex] at (12.66667, 10.00000, 0.00000)     {};
\node[vertex] at (12.66667, 0.00000, 10.00000)     {};
\node[vertex] at (12.66667, 0.00000, 0.00000)     {};
\node[vertex] at (0.00000, 10.00000, 12.66667)     {};
\node[vertex] at (10.00000, 12.66667, 0.00000)     {};
\node[vertex] at (10.00000, 0.00000, 12.66667)     {};
\node[vertex] at (0.00000, 12.66667, 0.00000)     {};
\node[vertex] at (0.00000, 12.66667, 10.00000)     {};
\node[vertex] at (2.83333, 12.66667, 10.00000)     {};
\node[vertex] at (2.83333, 10.00000, 12.66667)     {};
\end{tikzpicture}

\end{center}

\[
\frac{\mathbb P_1 + \mathbb P_2 + \mathbb P_3 + \mathbb P_4 + \mathbb P_5 + \mathbb P_6 + \mathbb P_7 + \mathbb P_8}{8}
\]

\end{minipage}

\end{tabular}

\caption{LEFT: Eight simple polytopes, $\mathbb P_i = \Poly(A,b_i)$, which are not configuration equivalent. They correspond to all possible configurations that can be obtained for the facet matrix $A = [\mathbb 1 \ -\mathbb 1, \one]^\tr \in \mathbb R^{7 \times 3}$. RIGHT: the Minkowski average of these polytopes. To develop a geometric understanding of the exceptional adaptability of the face arrangement of the Minkowski average polytope depicted on the right, it is helpful to explore basic geometric manipulations achievable by pressing specific facets inward. Initially, consider the lower right polytope in the left panel, which has a triangular facet, oriented towards the viewer. By pressing this triangle inward, its vertices will eventually be blocked by the opposing vertices of the facet of the backside of the polytope. In stark contrast, pressing the hexagonal facet of the polytope on the right panel results in the convergence of the opposite edges of the adjacent rectangular facets. As the compression continues, these edges elongate until the three visible pentagonal facets degrade into points. Throughout this process, additional configuration constraints become active, but sufficient flexibility remains to further press the facet inwards, ultimately causing the entire polytope to degrade into a single point. It is worth noting that similar manipulations can be applied to other facets, allowing for the recovery of all eight polytopes on the left through a continuous deformation of the polytope on the right, without violating any configuration constraints.}
\label{fig:4}
\end{figure*}



==> figures/fig9.tex <==

\begin{figure*}[t]
    \centering
    {\bfseries ORIGINAL CONFIGURATIONS\par}
    \vspace{0.5cm}

    \begingroup
    \setlength{\tabcolsep}{2.0000pt}
    \renewcommand{\arraystretch}{1}

    \tikzset{
        nestedinnerback/.style={draw=black,dotted,thin},
        nestedinnerfront/.style={draw=black,thick},
        nestedinnerfacet/.style={fill=black,fill opacity=0.050000,draw=none},
        nestedinnervertex/.style={inner sep=0.1pt,circle,draw=black!25!black,fill=black!75!black,thick},
        nestedouterback/.style={draw=black!35,dotted,thin},
        nestedouterfront/.style={draw=black!35,thick},
        nestedouterfacet/.style={fill=black!35,fill opacity=0.012500,draw=none},
        nestedoutervertex/.style={inner sep=0.1pt,circle,draw=black!35,fill=black!35,thick}
    }

    \begin{tabular}{@{}cccc@{}}
\begin{tikzpicture}
\path[use as bounding box] (-1.80000000,-1.50000000) rectangle (1.80000000,1.50000000);
\coordinate (o1) at (-0.1807908064,1.3500000000);
\coordinate (o2) at (-0.3180691504,1.1728834271);
\coordinate (o3) at (-0.2140635419,1.0725399768);
\coordinate (o4) at (-0.2140635419,-0.4787425101);
\coordinate (o5) at (1.2351053633,-1.0051495203);
\coordinate (o6) at (1.3875532941,-0.8985522935);
\coordinate (o7) at (1.4815129783,-1.1200316120);
\coordinate (o8) at (-1.4245620433,-1.3118019018);
\coordinate (o9) at (-1.4221789547,-1.3500000000);
\coordinate (o10) at (-1.4815129783,-1.3420339633);
\coordinate (i1) at (0.0897662120,0.9620949074);
\coordinate (i2) at (-0.2140632794,1.0724602165);
\coordinate (i3) at (-0.4348004141,0.9205499556);
\coordinate (i4) at (-0.2140632794,-0.4787422665);
\coordinate (i5) at (1.2350307561,-0.6798835439);
\coordinate (i6) at (1.0142935253,-1.1570324075);
\coordinate (i7) at (1.2350307561,-1.0051220805);
\coordinate (i8) at (-1.4238629730,-1.3113207419);
\coordinate (i9) at (-1.3361454244,-1.3431839238);
\coordinate (i10) at (-1.4238629730,-1.2174223037);
\draw[nestedinnerback] (i2) -- (i4);
\draw[nestedouterback] (o3) -- (o4);
\draw[nestedinnerback] (i4) -- (i7);
\draw[nestedouterback] (o4) -- (o5);
\draw[nestedinnerback] (i4) -- (i8);
\draw[nestedouterback] (o4) -- (o8);
\draw[nestedouterback] (o1) -- (o3);
\draw[nestedouterback] (o5) -- (o6);
\draw[nestedouterback] (o2) -- (o3);
\draw[nestedouterback] (o5) -- (o7);
\draw[nestedouterback] (o8) -- (o9);
\draw[nestedouterback] (o8) -- (o10);
\node[nestedoutervertex] at (o3) {};
\node[nestedoutervertex] at (o4) {};
\node[nestedoutervertex] at (o5) {};
\node[nestedoutervertex] at (o8) {};
\node[nestedinnervertex] at (i4) {};
\fill[nestedinnerfacet] (i3) -- (i2) -- (i1) -- cycle;
\fill[nestedinnerfacet] (i6) -- (i5) -- (i7) -- cycle;
\fill[nestedouterfacet] (o9) -- (o10) -- (o2) -- (o1) -- (o6) -- (o7) -- cycle;
\fill[nestedinnerfacet] (i9) -- (i10) -- (i3) -- (i1) -- (i5) -- (i6) -- cycle;
\fill[nestedinnerfacet] (i8) -- (i10) -- (i9) -- cycle;
\draw[nestedinnerfront] (i1) -- (i2);
\draw[nestedinnerfront] (i5) -- (i7);
\draw[nestedinnerfront] (i2) -- (i3);
\draw[nestedinnerfront] (i6) -- (i7);
\draw[nestedouterfront] (o1) -- (o6);
\draw[nestedinnerfront] (i1) -- (i5);
\draw[nestedouterfront] (o1) -- (o2);
\draw[nestedouterfront] (o6) -- (o7);
\draw[nestedinnerfront] (i1) -- (i3);
\draw[nestedinnerfront] (i5) -- (i6);
\draw[nestedouterfront] (o7) -- (o9);
\draw[nestedouterfront] (o2) -- (o10);
\draw[nestedinnerfront] (i3) -- (i10);
\draw[nestedinnerfront] (i6) -- (i9);
\draw[nestedinnerfront] (i8) -- (i10);
\draw[nestedinnerfront] (i8) -- (i9);
\draw[nestedinnerfront] (i9) -- (i10);
\draw[nestedouterfront] (o9) -- (o10);
\node[nestedoutervertex] at (o1) {};
\node[nestedoutervertex] at (o2) {};
\node[nestedoutervertex] at (o6) {};
\node[nestedoutervertex] at (o7) {};
\node[nestedoutervertex] at (o9) {};
\node[nestedoutervertex] at (o10) {};
\node[nestedinnervertex] at (i1) {};
\node[nestedinnervertex] at (i2) {};
\node[nestedinnervertex] at (i3) {};
\node[nestedinnervertex] at (i5) {};
\node[nestedinnervertex] at (i6) {};
\node[nestedinnervertex] at (i7) {};
\node[nestedinnervertex] at (i8) {};
\node[nestedinnervertex] at (i9) {};
\node[nestedinnervertex] at (i10) {};
\end{tikzpicture} &
\begin{tikzpicture}
\path[use as bounding box] (-1.80000000,-1.50000000) rectangle (1.80000000,1.50000000);
\coordinate (o1) at (-0.1807908064,1.3500000000);
\coordinate (o2) at (-0.3180691504,1.1728834271);
\coordinate (o3) at (-0.2140635419,1.0725399768);
\coordinate (o4) at (-0.2140635419,-0.4787425101);
\coordinate (o5) at (1.2351053633,-1.0051495203);
\coordinate (o6) at (1.3875532941,-0.8985522935);
\coordinate (o7) at (1.4815129783,-1.1200316120);
\coordinate (o8) at (-1.4245620433,-1.3118019018);
\coordinate (o9) at (-1.4221789547,-1.3500000000);
\coordinate (o10) at (-1.4815129783,-1.3420339633);
\coordinate (i1) at (-0.7415674916,0.2574145932);
\coordinate (i2) at (-0.2140629172,0.6204407675);
\coordinate (i3) at (-0.7415674916,-0.8417682190);
\coordinate (i4) at (-0.2140629172,-0.4787420447);
\coordinate (i5) at (0.8127658958,-0.8517350641);
\coordinate (i6) at (0.2852613214,-1.2147612383);
\coordinate (i7) at (0.2852613214,-1.2147415885);
\coordinate (i8) at (0.8127658958,-0.0744798966);
\coordinate (i9) at (0.5120292239,0.3566895982);
\coordinate (i10) at (-0.7415491339,0.2574079248);
\draw[nestedinnerback] (i3) -- (i4);
\draw[nestedinnerback] (i2) -- (i4);
\draw[nestedinnerback] (i4) -- (i5);
\draw[nestedouterback] (o3) -- (o4);
\draw[nestedouterback] (o4) -- (o5);
\draw[nestedouterback] (o4) -- (o8);
\draw[nestedouterback] (o1) -- (o3);
\draw[nestedouterback] (o5) -- (o6);
\draw[nestedouterback] (o2) -- (o3);
\draw[nestedouterback] (o5) -- (o7);
\draw[nestedouterback] (o8) -- (o9);
\draw[nestedouterback] (o8) -- (o10);
\node[nestedoutervertex] at (o3) {};
\node[nestedoutervertex] at (o4) {};
\node[nestedoutervertex] at (o5) {};
\node[nestedoutervertex] at (o8) {};
\node[nestedinnervertex] at (i4) {};
\fill[nestedinnerfacet] (i10) -- (i1) -- (i2) -- (i9) -- cycle;
\fill[nestedinnerfacet] (i6) -- (i7) -- (i8) -- (i5) -- cycle;
\fill[nestedinnerfacet] (i3) -- (i1) -- (i10) -- (i7) -- (i6) -- cycle;
\fill[nestedinnerfacet] (i10) -- (i9) -- (i8) -- (i7) -- cycle;
\fill[nestedouterfacet] (o9) -- (o10) -- (o2) -- (o1) -- (o6) -- (o7) -- cycle;
\draw[nestedinnerfront] (i2) -- (i9);
\draw[nestedinnerfront] (i5) -- (i8);
\draw[nestedinnerfront] (i1) -- (i3);
\draw[nestedinnerfront] (i1) -- (i2);
\draw[nestedinnerfront] (i3) -- (i6);
\draw[nestedinnerfront] (i5) -- (i6);
\draw[nestedouterfront] (o1) -- (o6);
\draw[nestedinnerfront] (i8) -- (i9);
\draw[nestedouterfront] (o1) -- (o2);
\draw[nestedouterfront] (o6) -- (o7);
\draw[nestedinnerfront] (i9) -- (i10);
\draw[nestedinnerfront] (i7) -- (i8);
\draw[nestedinnerfront] (i1) -- (i10);
\draw[nestedinnerfront] (i7) -- (i10);
\draw[nestedinnerfront] (i6) -- (i7);
\draw[nestedouterfront] (o7) -- (o9);
\draw[nestedouterfront] (o2) -- (o10);
\draw[nestedouterfront] (o9) -- (o10);
\node[nestedoutervertex] at (o1) {};
\node[nestedoutervertex] at (o2) {};
\node[nestedoutervertex] at (o6) {};
\node[nestedoutervertex] at (o7) {};
\node[nestedoutervertex] at (o9) {};
\node[nestedoutervertex] at (o10) {};
\node[nestedinnervertex] at (i1) {};
\node[nestedinnervertex] at (i2) {};
\node[nestedinnervertex] at (i3) {};
\node[nestedinnervertex] at (i5) {};
\node[nestedinnervertex] at (i6) {};
\node[nestedinnervertex] at (i7) {};
\node[nestedinnervertex] at (i8) {};
\node[nestedinnervertex] at (i9) {};
\node[nestedinnervertex] at (i10) {};
\end{tikzpicture} &
\begin{tikzpicture}
\path[use as bounding box] (-1.80000000,-1.50000000) rectangle (1.80000000,1.50000000);
\coordinate (o1) at (-0.1807908064,1.3500000000);
\coordinate (o2) at (-0.3180691504,1.1728834271);
\coordinate (o3) at (-0.2140635419,1.0725399768);
\coordinate (o4) at (-0.2140635419,-0.4787425101);
\coordinate (o5) at (1.2351053633,-1.0051495203);
\coordinate (o6) at (1.3875532941,-0.8985522935);
\coordinate (o7) at (1.4815129783,-1.1200316120);
\coordinate (o8) at (-1.4245620433,-1.3118019018);
\coordinate (o9) at (-1.4221789547,-1.3500000000);
\coordinate (o10) at (-1.4815129783,-1.3420339633);
\coordinate (i1) at (0.5120118959,0.3566943801);
\coordinate (i2) at (-0.2140631892,0.6204393539);
\coordinate (i3) at (0.5120118959,-0.7424870400);
\coordinate (i4) at (-0.2140631892,-0.4787420663);
\coordinate (i5) at (-0.9600703043,-0.9921406642);
\coordinate (i6) at (-0.2339952191,-1.2558856379);
\coordinate (i7) at (-0.2339952191,-1.2558659862);
\coordinate (i8) at (-0.9600703043,-0.2148841012);
\coordinate (i9) at (-0.7415820457,0.2574033508);
\coordinate (i10) at (0.5119985597,0.3566852022);
\draw[nestedinnerback] (i3) -- (i4);
\draw[nestedinnerback] (i2) -- (i4);
\draw[nestedinnerback] (i4) -- (i5);
\draw[nestedouterback] (o3) -- (o4);
\draw[nestedouterback] (o4) -- (o5);
\draw[nestedouterback] (o4) -- (o8);
\draw[nestedouterback] (o1) -- (o3);
\draw[nestedouterback] (o5) -- (o6);
\draw[nestedouterback] (o2) -- (o3);
\draw[nestedouterback] (o5) -- (o7);
\draw[nestedouterback] (o8) -- (o9);
\draw[nestedouterback] (o8) -- (o10);
\node[nestedoutervertex] at (o3) {};
\node[nestedoutervertex] at (o4) {};
\node[nestedoutervertex] at (o5) {};
\node[nestedoutervertex] at (o8) {};
\node[nestedinnervertex] at (i4) {};
\fill[nestedinnerfacet] (i9) -- (i2) -- (i1) -- (i10) -- cycle;
\fill[nestedinnerfacet] (i6) -- (i7) -- (i10) -- (i1) -- (i3) -- cycle;
\fill[nestedinnerfacet] (i5) -- (i8) -- (i7) -- (i6) -- cycle;
\fill[nestedouterfacet] (o9) -- (o10) -- (o2) -- (o1) -- (o6) -- (o7) -- cycle;
\fill[nestedinnerfacet] (i8) -- (i9) -- (i10) -- (i7) -- cycle;
\draw[nestedinnerfront] (i1) -- (i3);
\draw[nestedinnerfront] (i1) -- (i2);
\draw[nestedinnerfront] (i3) -- (i6);
\draw[nestedinnerfront] (i2) -- (i9);
\draw[nestedinnerfront] (i1) -- (i10);
\draw[nestedouterfront] (o1) -- (o6);
\draw[nestedouterfront] (o1) -- (o2);
\draw[nestedouterfront] (o6) -- (o7);
\draw[nestedinnerfront] (i5) -- (i8);
\draw[nestedinnerfront] (i5) -- (i6);
\draw[nestedinnerfront] (i9) -- (i10);
\draw[nestedinnerfront] (i7) -- (i10);
\draw[nestedinnerfront] (i8) -- (i9);
\draw[nestedouterfront] (o7) -- (o9);
\draw[nestedouterfront] (o2) -- (o10);
\draw[nestedinnerfront] (i7) -- (i8);
\draw[nestedinnerfront] (i6) -- (i7);
\draw[nestedouterfront] (o9) -- (o10);
\node[nestedoutervertex] at (o1) {};
\node[nestedoutervertex] at (o2) {};
\node[nestedoutervertex] at (o6) {};
\node[nestedoutervertex] at (o7) {};
\node[nestedoutervertex] at (o9) {};
\node[nestedoutervertex] at (o10) {};
\node[nestedinnervertex] at (i1) {};
\node[nestedinnervertex] at (i2) {};
\node[nestedinnervertex] at (i3) {};
\node[nestedinnervertex] at (i5) {};
\node[nestedinnervertex] at (i6) {};
\node[nestedinnervertex] at (i7) {};
\node[nestedinnervertex] at (i8) {};
\node[nestedinnervertex] at (i9) {};
\node[nestedinnervertex] at (i10) {};
\end{tikzpicture} &
\begin{tikzpicture}
\path[use as bounding box] (-1.80000000,-1.50000000) rectangle (1.80000000,1.50000000);
\coordinate (o1) at (-0.1807908064,1.3500000000);
\coordinate (o2) at (-0.3180691504,1.1728834271);
\coordinate (o3) at (-0.2140635419,1.0725399768);
\coordinate (o4) at (-0.2140635419,-0.4787425101);
\coordinate (o5) at (1.2351053633,-1.0051495203);
\coordinate (o6) at (1.3875532941,-0.8985522935);
\coordinate (o7) at (1.4815129783,-1.1200316120);
\coordinate (o8) at (-1.4245620433,-1.3118019018);
\coordinate (o9) at (-1.4221789547,-1.3500000000);
\coordinate (o10) at (-1.4815129783,-1.3420339633);
\coordinate (i1) at (0.8127644721,-0.0744979189);
\coordinate (i2) at (0.8127644721,-0.8517348359);
\coordinate (i3) at (-0.2140630317,0.2984946249);
\coordinate (i4) at (-0.2140630317,-0.4787422921);
\coordinate (i5) at (-0.9600701443,-0.9921408884);
\coordinate (i6) at (-0.9600701443,-0.2149039714);
\coordinate (i7) at (-0.9600517882,-0.2149106392);
\coordinate (i8) at (-0.2339766977,-1.2558925319);
\coordinate (i9) at (0.2852456103,-1.2147708427);
\coordinate (i10) at (0.8127511344,-0.0745070978);
\draw[nestedinnerback] (i3) -- (i4);
\draw[nestedinnerback] (i2) -- (i4);
\draw[nestedinnerback] (i4) -- (i5);
\draw[nestedouterback] (o3) -- (o4);
\draw[nestedouterback] (o4) -- (o5);
\draw[nestedouterback] (o4) -- (o8);
\draw[nestedouterback] (o1) -- (o3);
\draw[nestedouterback] (o5) -- (o6);
\draw[nestedouterback] (o2) -- (o3);
\draw[nestedouterback] (o5) -- (o7);
\draw[nestedouterback] (o8) -- (o9);
\draw[nestedouterback] (o8) -- (o10);
\node[nestedoutervertex] at (o3) {};
\node[nestedoutervertex] at (o4) {};
\node[nestedoutervertex] at (o5) {};
\node[nestedoutervertex] at (o8) {};
\node[nestedinnervertex] at (i4) {};
\fill[nestedinnerfacet] (i9) -- (i10) -- (i1) -- (i2) -- cycle;
\fill[nestedinnerfacet] (i7) -- (i6) -- (i3) -- (i1) -- (i10) -- cycle;
\fill[nestedinnerfacet] (i5) -- (i6) -- (i7) -- (i8) -- cycle;
\fill[nestedouterfacet] (o9) -- (o10) -- (o2) -- (o1) -- (o6) -- (o7) -- cycle;
\fill[nestedinnerfacet] (i8) -- (i7) -- (i10) -- (i9) -- cycle;
\draw[nestedinnerfront] (i1) -- (i3);
\draw[nestedinnerfront] (i1) -- (i2);
\draw[nestedinnerfront] (i3) -- (i6);
\draw[nestedinnerfront] (i2) -- (i9);
\draw[nestedouterfront] (o1) -- (o6);
\draw[nestedinnerfront] (i1) -- (i10);
\draw[nestedouterfront] (o1) -- (o2);
\draw[nestedouterfront] (o6) -- (o7);
\draw[nestedinnerfront] (i5) -- (i6);
\draw[nestedinnerfront] (i5) -- (i8);
\draw[nestedinnerfront] (i9) -- (i10);
\draw[nestedinnerfront] (i7) -- (i10);
\draw[nestedouterfront] (o7) -- (o9);
\draw[nestedinnerfront] (i8) -- (i9);
\draw[nestedouterfront] (o2) -- (o10);
\draw[nestedinnerfront] (i6) -- (i7);
\draw[nestedinnerfront] (i7) -- (i8);
\draw[nestedouterfront] (o9) -- (o10);
\node[nestedoutervertex] at (o1) {};
\node[nestedoutervertex] at (o2) {};
\node[nestedoutervertex] at (o6) {};
\node[nestedoutervertex] at (o7) {};
\node[nestedoutervertex] at (o9) {};
\node[nestedoutervertex] at (o10) {};
\node[nestedinnervertex] at (i1) {};
\node[nestedinnervertex] at (i2) {};
\node[nestedinnervertex] at (i3) {};
\node[nestedinnervertex] at (i5) {};
\node[nestedinnervertex] at (i6) {};
\node[nestedinnervertex] at (i7) {};
\node[nestedinnervertex] at (i8) {};
\node[nestedinnervertex] at (i9) {};
\node[nestedinnervertex] at (i10) {};
\end{tikzpicture} \\[0.3000cm]
\begin{tikzpicture}
\path[use as bounding box] (-1.80000000,-1.50000000) rectangle (1.80000000,1.50000000);
\coordinate (o1) at (-0.1807908064,1.3500000000);
\coordinate (o2) at (-0.3180691504,1.1728834271);
\coordinate (o3) at (-0.2140635419,1.0725399768);
\coordinate (o4) at (-0.2140635419,-0.4787425101);
\coordinate (o5) at (1.2351053633,-1.0051495203);
\coordinate (o6) at (1.3875532941,-0.8985522935);
\coordinate (o7) at (1.4815129783,-1.1200316120);
\coordinate (o8) at (-1.4245620433,-1.3118019018);
\coordinate (o9) at (-1.4221789547,-1.3500000000);
\coordinate (o10) at (-1.4815129783,-1.3420339633);
\coordinate (i1) at (0.6623951114,0.1411088694);
\coordinate (i2) at (0.0256388830,-1.2353128141);
\coordinate (i3) at (-0.8508194090,0.0212751387);
\coordinate (i4) at (-0.2140631805,-0.4787420984);
\coordinate (i5) at (-0.8508194090,-0.9169547486);
\coordinate (i6) at (0.0256388830,-1.2353260491);
\coordinate (i7) at (0.6623951114,-0.7971133989);
\coordinate (i8) at (-0.2140631805,1.0724607786);
\coordinate (i9) at (-0.4347987194,0.9205516159);
\coordinate (i10) at (0.0897641142,0.9620962674);
\draw[nestedinnerback] (i4) -- (i7);
\draw[nestedinnerback] (i4) -- (i5);
\draw[nestedinnerback] (i4) -- (i8);
\draw[nestedouterback] (o3) -- (o4);
\draw[nestedouterback] (o4) -- (o5);
\draw[nestedouterback] (o4) -- (o8);
\draw[nestedouterback] (o1) -- (o3);
\draw[nestedouterback] (o5) -- (o6);
\draw[nestedouterback] (o2) -- (o3);
\draw[nestedouterback] (o5) -- (o7);
\draw[nestedouterback] (o8) -- (o9);
\draw[nestedouterback] (o8) -- (o10);
\node[nestedoutervertex] at (o3) {};
\node[nestedoutervertex] at (o4) {};
\node[nestedoutervertex] at (o5) {};
\node[nestedoutervertex] at (o8) {};
\node[nestedinnervertex] at (i4) {};
\fill[nestedinnerfacet] (i9) -- (i8) -- (i10) -- cycle;
\fill[nestedinnerfacet] (i6) -- (i2) -- (i1) -- (i7) -- cycle;
\fill[nestedinnerfacet] (i5) -- (i3) -- (i2) -- (i6) -- cycle;
\fill[nestedinnerfacet] (i3) -- (i9) -- (i10) -- (i1) -- (i2) -- cycle;
\fill[nestedouterfacet] (o9) -- (o10) -- (o2) -- (o1) -- (o6) -- (o7) -- cycle;
\draw[nestedinnerfront] (i1) -- (i7);
\draw[nestedinnerfront] (i6) -- (i7);
\draw[nestedinnerfront] (i8) -- (i10);
\draw[nestedinnerfront] (i8) -- (i9);
\draw[nestedinnerfront] (i3) -- (i5);
\draw[nestedinnerfront] (i5) -- (i6);
\draw[nestedinnerfront] (i1) -- (i10);
\draw[nestedouterfront] (o1) -- (o6);
\draw[nestedouterfront] (o1) -- (o2);
\draw[nestedouterfront] (o6) -- (o7);
\draw[nestedinnerfront] (i9) -- (i10);
\draw[nestedinnerfront] (i1) -- (i2);
\draw[nestedinnerfront] (i3) -- (i9);
\draw[nestedinnerfront] (i2) -- (i3);
\draw[nestedouterfront] (o7) -- (o9);
\draw[nestedinnerfront] (i2) -- (i6);
\draw[nestedouterfront] (o2) -- (o10);
\draw[nestedouterfront] (o9) -- (o10);
\node[nestedoutervertex] at (o1) {};
\node[nestedoutervertex] at (o2) {};
\node[nestedoutervertex] at (o6) {};
\node[nestedoutervertex] at (o7) {};
\node[nestedoutervertex] at (o9) {};
\node[nestedoutervertex] at (o10) {};
\node[nestedinnervertex] at (i1) {};
\node[nestedinnervertex] at (i2) {};
\node[nestedinnervertex] at (i3) {};
\node[nestedinnervertex] at (i5) {};
\node[nestedinnervertex] at (i6) {};
\node[nestedinnervertex] at (i7) {};
\node[nestedinnervertex] at (i8) {};
\node[nestedinnervertex] at (i9) {};
\node[nestedinnervertex] at (i10) {};
\end{tikzpicture} &
\begin{tikzpicture}
\path[use as bounding box] (-1.80000000,-1.50000000) rectangle (1.80000000,1.50000000);
\coordinate (o1) at (-0.1807908064,1.3500000000);
\coordinate (o2) at (-0.3180691504,1.1728834271);
\coordinate (o3) at (-0.2140635419,1.0725399768);
\coordinate (o4) at (-0.2140635419,-0.4787425101);
\coordinate (o5) at (1.2351053633,-1.0051495203);
\coordinate (o6) at (1.3875532941,-0.8985522935);
\coordinate (o7) at (1.4815129783,-1.1200316120);
\coordinate (o8) at (-1.4245620433,-1.3118019018);
\coordinate (o9) at (-1.4221789547,-1.3500000000);
\coordinate (o10) at (-1.4815129783,-1.3420339633);
\coordinate (i1) at (-0.8508281504,0.0212564755);
\coordinate (i2) at (0.6623784608,0.1411003477);
\coordinate (i3) at (0.0256165665,-1.2353335832);
\coordinate (i4) at (-0.2140632511,-0.4787422887);
\coordinate (i5) at (0.6623874649,-0.7971108373);
\coordinate (i6) at (0.6623874649,0.1411065443);
\coordinate (i7) at (-0.2140632511,0.4594750929);
\coordinate (i8) at (-1.4238730512,-1.3113277193);
\coordinate (i9) at (-1.3361709898,-1.3431852756);
\coordinate (i10) at (-1.4238730512,-1.2174458596);
\draw[nestedinnerback] (i4) -- (i7);
\draw[nestedinnerback] (i4) -- (i5);
\draw[nestedouterback] (o3) -- (o4);
\draw[nestedouterback] (o4) -- (o5);
\draw[nestedinnerback] (i4) -- (i8);
\draw[nestedouterback] (o4) -- (o8);
\draw[nestedouterback] (o1) -- (o3);
\draw[nestedouterback] (o5) -- (o6);
\draw[nestedouterback] (o2) -- (o3);
\draw[nestedouterback] (o5) -- (o7);
\draw[nestedouterback] (o8) -- (o9);
\draw[nestedouterback] (o8) -- (o10);
\node[nestedoutervertex] at (o3) {};
\node[nestedoutervertex] at (o4) {};
\node[nestedoutervertex] at (o5) {};
\node[nestedoutervertex] at (o8) {};
\node[nestedinnervertex] at (i4) {};
\fill[nestedinnerfacet] (i1) -- (i7) -- (i6) -- (i2) -- cycle;
\fill[nestedinnerfacet] (i3) -- (i2) -- (i6) -- (i5) -- cycle;
\fill[nestedouterfacet] (o9) -- (o10) -- (o2) -- (o1) -- (o6) -- (o7) -- cycle;
\fill[nestedinnerfacet] (i9) -- (i10) -- (i1) -- (i2) -- (i3) -- cycle;
\fill[nestedinnerfacet] (i8) -- (i10) -- (i9) -- cycle;
\draw[nestedinnerfront] (i6) -- (i7);
\draw[nestedinnerfront] (i5) -- (i6);
\draw[nestedinnerfront] (i1) -- (i7);
\draw[nestedinnerfront] (i3) -- (i5);
\draw[nestedouterfront] (o1) -- (o6);
\draw[nestedinnerfront] (i2) -- (i6);
\draw[nestedouterfront] (o1) -- (o2);
\draw[nestedouterfront] (o6) -- (o7);
\draw[nestedinnerfront] (i1) -- (i2);
\draw[nestedinnerfront] (i2) -- (i3);
\draw[nestedouterfront] (o7) -- (o9);
\draw[nestedouterfront] (o2) -- (o10);
\draw[nestedinnerfront] (i1) -- (i10);
\draw[nestedinnerfront] (i3) -- (i9);
\draw[nestedinnerfront] (i8) -- (i10);
\draw[nestedinnerfront] (i8) -- (i9);
\draw[nestedinnerfront] (i9) -- (i10);
\draw[nestedouterfront] (o9) -- (o10);
\node[nestedoutervertex] at (o1) {};
\node[nestedoutervertex] at (o2) {};
\node[nestedoutervertex] at (o6) {};
\node[nestedoutervertex] at (o7) {};
\node[nestedoutervertex] at (o9) {};
\node[nestedoutervertex] at (o10) {};
\node[nestedinnervertex] at (i1) {};
\node[nestedinnervertex] at (i2) {};
\node[nestedinnervertex] at (i3) {};
\node[nestedinnervertex] at (i5) {};
\node[nestedinnervertex] at (i6) {};
\node[nestedinnervertex] at (i7) {};
\node[nestedinnervertex] at (i8) {};
\node[nestedinnervertex] at (i9) {};
\node[nestedinnervertex] at (i10) {};
\end{tikzpicture} &
\begin{tikzpicture}
\path[use as bounding box] (-1.80000000,-1.50000000) rectangle (1.80000000,1.50000000);
\coordinate (o1) at (-0.1807908064,1.3500000000);
\coordinate (o2) at (-0.3180691504,1.1728834271);
\coordinate (o3) at (-0.2140635419,1.0725399768);
\coordinate (o4) at (-0.2140635419,-0.4787425101);
\coordinate (o5) at (1.2351053633,-1.0051495203);
\coordinate (o6) at (1.3875532941,-0.8985522935);
\coordinate (o7) at (1.4815129783,-1.1200316120);
\coordinate (o8) at (-1.4245620433,-1.3118019018);
\coordinate (o9) at (-1.4221789547,-1.3500000000);
\coordinate (o10) at (-1.4815129783,-1.3420339633);
\coordinate (i1) at (0.6624030922,0.1410976520);
\coordinate (i2) at (-0.8508086965,0.0212533697);
\coordinate (i3) at (0.0256470580,-1.2353309451);
\coordinate (i4) at (-0.2140629941,-0.4787421522);
\coordinate (i5) at (-0.8508210680,-0.9169560724);
\coordinate (i6) at (-0.8508210680,0.0212578636);
\coordinate (i7) at (-0.2140629941,0.4594717838);
\coordinate (i8) at (1.2350309320,-1.0051219265);
\coordinate (i9) at (1.0142949428,-1.1570313990);
\coordinate (i10) at (1.2350309320,-0.6798852192);
\draw[nestedinnerback] (i4) -- (i7);
\draw[nestedinnerback] (i4) -- (i5);
\draw[nestedouterback] (o3) -- (o4);
\draw[nestedinnerback] (i4) -- (i8);
\draw[nestedouterback] (o4) -- (o5);
\draw[nestedouterback] (o4) -- (o8);
\draw[nestedouterback] (o1) -- (o3);
\draw[nestedouterback] (o5) -- (o6);
\draw[nestedouterback] (o2) -- (o3);
\draw[nestedouterback] (o5) -- (o7);
\draw[nestedouterback] (o8) -- (o9);
\draw[nestedouterback] (o8) -- (o10);
\node[nestedoutervertex] at (o3) {};
\node[nestedoutervertex] at (o4) {};
\node[nestedoutervertex] at (o5) {};
\node[nestedoutervertex] at (o8) {};
\node[nestedinnervertex] at (i4) {};
\fill[nestedinnerfacet] (i2) -- (i6) -- (i7) -- (i1) -- cycle;
\fill[nestedinnerfacet] (i9) -- (i10) -- (i8) -- cycle;
\fill[nestedinnerfacet] (i5) -- (i6) -- (i2) -- (i3) -- cycle;
\fill[nestedinnerfacet] (i3) -- (i2) -- (i1) -- (i10) -- (i9) -- cycle;
\fill[nestedouterfacet] (o9) -- (o10) -- (o2) -- (o1) -- (o6) -- (o7) -- cycle;
\draw[nestedinnerfront] (i1) -- (i7);
\draw[nestedinnerfront] (i6) -- (i7);
\draw[nestedinnerfront] (i8) -- (i10);
\draw[nestedinnerfront] (i5) -- (i6);
\draw[nestedinnerfront] (i3) -- (i5);
\draw[nestedinnerfront] (i8) -- (i9);
\draw[nestedouterfront] (o1) -- (o6);
\draw[nestedinnerfront] (i1) -- (i10);
\draw[nestedouterfront] (o1) -- (o2);
\draw[nestedouterfront] (o6) -- (o7);
\draw[nestedinnerfront] (i9) -- (i10);
\draw[nestedinnerfront] (i1) -- (i2);
\draw[nestedinnerfront] (i3) -- (i9);
\draw[nestedinnerfront] (i2) -- (i6);
\draw[nestedinnerfront] (i2) -- (i3);
\draw[nestedouterfront] (o7) -- (o9);
\draw[nestedouterfront] (o2) -- (o10);
\draw[nestedouterfront] (o9) -- (o10);
\node[nestedoutervertex] at (o1) {};
\node[nestedoutervertex] at (o2) {};
\node[nestedoutervertex] at (o6) {};
\node[nestedoutervertex] at (o7) {};
\node[nestedoutervertex] at (o9) {};
\node[nestedoutervertex] at (o10) {};
\node[nestedinnervertex] at (i1) {};
\node[nestedinnervertex] at (i2) {};
\node[nestedinnervertex] at (i3) {};
\node[nestedinnervertex] at (i5) {};
\node[nestedinnervertex] at (i6) {};
\node[nestedinnervertex] at (i7) {};
\node[nestedinnervertex] at (i8) {};
\node[nestedinnervertex] at (i9) {};
\node[nestedinnervertex] at (i10) {};
\end{tikzpicture} &
\begin{tikzpicture}
\path[use as bounding box] (-1.80000000,-1.50000000) rectangle (1.80000000,1.50000000);
\coordinate (o1) at (-0.1807908064,1.3500000000);
\coordinate (o2) at (-0.3180691504,1.1728834271);
\coordinate (o3) at (-0.2140635419,1.0725399768);
\coordinate (o4) at (-0.2140635419,-0.4787425101);
\coordinate (o5) at (1.2351053633,-1.0051495203);
\coordinate (o6) at (1.3875532941,-0.8985522935);
\coordinate (o7) at (1.4815129783,-1.1200316120);
\coordinate (o8) at (-1.4245620433,-1.3118019018);
\coordinate (o9) at (-1.4221789547,-1.3500000000);
\coordinate (o10) at (-1.4815129783,-1.3420339633);
\coordinate (i1) at (0.6623998667,0.1411064615);
\coordinate (i2) at (-0.2140635156,0.4594796111);
\coordinate (i3) at (-0.8508286132,0.0212608573);
\coordinate (i4) at (-0.2140635156,-0.4787424902);
\coordinate (i5) at (-0.8508286132,-0.9169612440);
\coordinate (i6) at (0.0256347691,-1.2353343936);
\coordinate (i7) at (0.6623998667,-0.7971156398);
\coordinate (i8) at (0.0256347691,-1.2353330245);
\coordinate (i9) at (-0.8508273342,0.0212603927);
\coordinate (i10) at (0.6623989375,0.1411058220);
\draw[nestedinnerback] (i2) -- (i4);
\draw[nestedinnerback] (i4) -- (i7);
\draw[nestedinnerback] (i4) -- (i5);
\draw[nestedouterback] (o3) -- (o4);
\draw[nestedouterback] (o4) -- (o5);
\draw[nestedouterback] (o4) -- (o8);
\draw[nestedouterback] (o1) -- (o3);
\draw[nestedouterback] (o5) -- (o6);
\draw[nestedouterback] (o2) -- (o3);
\draw[nestedouterback] (o5) -- (o7);
\draw[nestedouterback] (o8) -- (o9);
\draw[nestedouterback] (o8) -- (o10);
\node[nestedoutervertex] at (o3) {};
\node[nestedoutervertex] at (o4) {};
\node[nestedoutervertex] at (o5) {};
\node[nestedoutervertex] at (o8) {};
\node[nestedinnervertex] at (i4) {};
\fill[nestedinnerfacet] (i9) -- (i3) -- (i2) -- (i1) -- (i10) -- cycle;
\fill[nestedinnerfacet] (i6) -- (i8) -- (i10) -- (i1) -- (i7) -- cycle;
\fill[nestedinnerfacet] (i5) -- (i3) -- (i9) -- (i8) -- (i6) -- cycle;
\fill[nestedinnerfacet] (i9) -- (i10) -- (i8) -- cycle;
\fill[nestedouterfacet] (o9) -- (o10) -- (o2) -- (o1) -- (o6) -- (o7) -- cycle;
\draw[nestedinnerfront] (i1) -- (i2);
\draw[nestedinnerfront] (i1) -- (i7);
\draw[nestedinnerfront] (i2) -- (i3);
\draw[nestedinnerfront] (i6) -- (i7);
\draw[nestedinnerfront] (i3) -- (i5);
\draw[nestedinnerfront] (i5) -- (i6);
\draw[nestedouterfront] (o1) -- (o6);
\draw[nestedinnerfront] (i1) -- (i10);
\draw[nestedouterfront] (o1) -- (o2);
\draw[nestedouterfront] (o6) -- (o7);
\draw[nestedinnerfront] (i9) -- (i10);
\draw[nestedinnerfront] (i8) -- (i10);
\draw[nestedinnerfront] (i3) -- (i9);
\draw[nestedinnerfront] (i8) -- (i9);
\draw[nestedouterfront] (o7) -- (o9);
\draw[nestedinnerfront] (i6) -- (i8);
\draw[nestedouterfront] (o2) -- (o10);
\draw[nestedouterfront] (o9) -- (o10);
\node[nestedoutervertex] at (o1) {};
\node[nestedoutervertex] at (o2) {};
\node[nestedoutervertex] at (o6) {};
\node[nestedoutervertex] at (o7) {};
\node[nestedoutervertex] at (o9) {};
\node[nestedoutervertex] at (o10) {};
\node[nestedinnervertex] at (i1) {};
\node[nestedinnervertex] at (i2) {};
\node[nestedinnervertex] at (i3) {};
\node[nestedinnervertex] at (i5) {};
\node[nestedinnervertex] at (i6) {};
\node[nestedinnervertex] at (i7) {};
\node[nestedinnervertex] at (i8) {};
\node[nestedinnervertex] at (i9) {};
\node[nestedinnervertex] at (i10) {};
\end{tikzpicture}
    \end{tabular}
    \endgroup

    \caption{Eight nested polytope configurations. The inner polytopes are shown in gray, while their enclosing outer polytopes are displayed using a lighter gray and lower opacity.}
    \label{fig:nested-configurations}
\end{figure*}

